Tangential interpolatory projections for a class of second-order index-1 descriptor systems and application to Mechatronics

This paper studies the model order reduction of second-order index-1 descriptor systems using a tangential interpolation projection method based on the Iterative Rational Krylov Algorithm (IRKA). Our primary focus is to reduce the system into a second-order form so that the structure of the original system can be preserved. For this purpose, the IRKA based tangential interpolatory method is modified to deal with the second-order structure of the underlying descriptor system efficiently in an implicit way. The paper also shows that by exploiting the symmetric properties of the system the implementing computational costs can be reduced significantly. Theoretical results are verified for the model reduction of the piezo actuator based adaptive spindle support which is second-order index-1 differential-algebraic form. The efficiency and accuracy of the method are demonstrated by analyzing the numerical results.

==> figures/comp_irka_bt20.tex <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,1,1}%

\begin{tikzpicture}

\begin{axis}[%
%width=4.70651041666667in,
%height=3.70994791666667in,
width=\figwidth,
height=\figheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmode=log,
xmin=10,
xmax=10000,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymode=log,
ymin=0.0001,
ymax=100,
legend columns=2,
legend style={nodes=right,anchor=south, at={(0.5,1.05)}}
%legend style={at={(0.13321063331588,0.768791311823196)},anchor=south west,draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [
color=cyan,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
mark=+,
mark options={solid,mark repeat=15,fill=white,scale=1.5pt}
]
table[row sep=crcr]{
10 0.0457509826837541\\
10.3532184329566 0.0457509828282281\\
10.7189131920513 0.045750982983082\\
11.0975249641207 0.0457509831490848\\
11.4895100018731 0.045750983327009\\
11.8953406737032 0.0457509835177249\\
12.3155060329283 0.045750983722158\\
12.7505124071301 0.0457509839412842\\
13.2008840083142 0.04575098417617\\
13.6671635646201 0.0457509844279461\\
14.1499129743458 0.0457509846978023\\
14.6497139830729 0.0457509849870774\\
15.1671688847092 0.0457509852971406\\
15.7029012472938 0.0457509856294901\\
16.2575566644379 0.0457509859857425\\
16.8318035333096 0.0457509863676054\\
17.4263338600965 0.0457509867769123\\
18.0418640939207 0.0457509872156611\\
18.6791359902078 0.0457509876859366\\
19.3389175045523 0.0457509881900279\\
20.0220037181558 0.0457509887303554\\
20.7292177959537 0.0457509893095309\\
21.461411978584 0.0457509899303462\\
22.2194686093952 0.0457509905957874\\
23.0043011977292 0.0457509913090698\\
23.8168555197616 0.0457509920736399\\
24.658110758226 0.0457509928931582\\
25.5290806823952 0.0457509937716042\\
26.4308148697411 0.0457509947132021\\
27.3643999707467 0.0457509957224886\\
28.3309610183932 0.0457509968043524\\
29.3316627839005 0.0457509979639737\\
30.3677111803546 0.0457509992069714\\
31.440354715915 0.0457510005393252\\
32.5508859983506 0.0457510019674634\\
33.7006432927193 0.0457510034982793\\
34.8910121340677 0.0457510051391497\\
36.1234269970943 0.0457510068979631\\
37.399373024788 0.0457510087832481\\
38.7203878181256 0.0457510108040639\\
40.0880632889846 0.0457510129701529\\
41.5040475785048 0.0457510152919702\\
42.9700470432084 0.0457510177807094\\
44.4878283112759 0.0457510204483637\\
46.0592204114511 0.0457510233078127\\
47.6861169771447 0.0457510263728214\\
49.37047852839 0.0457510296581874\\
51.1143348344017 0.0457510331797514\\
52.9197873595844 0.0457510369544825\\
54.7890117959394 0.0457510410005918\\
56.7242606849198 0.0457510453375918\\
58.7278661318948 0.0457510499863721\\
60.8022426164942 0.0457510549693826\\
62.9498899022189 0.0457510603106444\\
65.1733960488242 0.0457510660358965\\
67.4754405311069 0.0457510721727598\\
69.8587974678525 0.04575107875082\\
72.3263389648353 0.0457510858018057\\
74.8810385759002 0.0457510933597065\\
77.5259748862946 0.045751101460981\\
80.2643352225717 0.0457511101446789\\
83.099419493534 0.0457511194526996\\
86.0346441668451 0.0457511294299172\\
89.0735463861044 0.0457511401244333\\
92.2197882333433 0.0457511515878359\\
95.4771611420806 0.0457511638754142\\
98.8495904662559 0.0457511770464022\\
102.341140210545 0.0457511911643397\\
105.956017927762 0.0457512062972988\\
109.698579789238 0.0457512225182708\\
113.573335834311 0.0457512399054971\\
117.584955405216 0.045751258542811\\
121.738272773966 0.0457512785201012\\
126.038292967973 0.0457512999337398\\
130.49019780144 0.0457513228869847\\
135.099352119803 0.0457513474905592\\
139.871310264724 0.0457513738631292\\
144.811822767453 0.0457514021319074\\
149.926843278605 0.0457514324332444\\
155.222535742705 0.045751464913313\\
160.705281826164 0.0457514997287873\\
166.381688607613 0.0457515370476321\\
172.258596539879 0.0457515770498635\\
178.343087693191 0.0457516199284702\\
184.642494289554 0.0457516658903442\\
191.16440753857 0.0457517151572064\\
197.916686785356 0.0457517679667966\\
204.907468981585 0.0457518245739302\\
212.145178491063 0.0457518852517414\\
219.638537241655 0.0457519502930937\\
227.396575235793 0.0457520200118395\\
235.428641432242 0.0457520947444809\\
243.744415012222 0.0457521748517298\\
252.353917043477 0.0457522607202679\\
261.267522556333 0.0457523527646259\\
270.495973046314 0.0457524514291725\\
280.050389418363 0.0457525571903035\\
289.942285388288 0.0457526705587005\\
300.183581357559 0.0457527920818543\\
310.786618778201 0.045752922346721\\
321.764175025074 0.0457530619825011\\
333.129478793467 0.0457532116638103\\
344.896226040576 0.0457533721138407\\
357.078596490046 0.0457535441079739\\
369.691270719502 0.0457537284774862\\
382.749447851632 0.0457539261136344\\
396.268863870148 0.0457541379719653\\
410.265810582719 0.0457543650769948\\
424.75715525369 0.045754608527219\\
439.760360930272 0.0457548695004433\\
455.293507486695 0.0457551492595543\\
471.375313411672 0.045755449158729\\
488.025158365443 0.0457557706499919\\
505.263106533568 0.0457561152904219\\
523.109930805626 0.0457564847497184\\
541.587137807948 0.0457568808184533\\
560.716993820546 0.0457573054169023\\
580.52255160949 0.0457577606044023\\
601.027678207038 0.0457582485896785\\
622.257083673023 0.0457587717416217\\
644.236350872137 0.0457593326010947\\
666.991966303012 0.0457599338935783\\
690.551352016233 0.045760578542635\\
714.942898659758 0.0457612696845395\\
740.195999691564 0.0457620106839605\\
766.341086800746 0.0457628051508309\\
793.409666579749 0.0457636569584087\\
821.434358491942 0.0457645702628844\\
850.448934180268 0.0457655495243611\\
880.488358164346 0.0457665995294917\\
911.588829975082 0.045767725415837\\
943.787827777538 0.0457689326981518\\
977.12415353465 0.0457702272967348\\
1011.63797976621 0.0457716155678855\\
1047.37089795945 0.0457731043370036\\
1084.36596868961 0.0457747009339553\\
1122.66777351081 0.0457764132314543\\
1162.32246867985 0.0399878111001316\\
1203.37784077759 0.0190103234126008\\
1245.88336429501 0.00550593827669896\\
1289.89026125331 0.000691024152064887\\
1335.4515629299 0.00822012627956516\\
1382.62217376466 0.0141647147075845\\
1431.45893752348 0.0187846267294966\\
1482.02070579886 0.0224661635493644\\
1534.36840893001 0.0254602830600795\\
1588.56512942805 0.0279362523212883\\
1644.67617799466 0.0300123181292381\\
1702.7691722259 0.0317736438321868\\
1762.91411809595 0.0332833972837547\\
1825.18349431904 0.0345912696745019\\
1889.65233969121 0.0356636468333321\\
1956.39834351706 0.0367046695679294\\
2025.50193923067 0.0375844281486566\\
2097.04640132323 0.0383622647991665\\
2171.1179456945 0.0390543449408179\\
2247.80583354873 0.0270489722224394\\
2327.20247896041 0.00673903378902752\\
2409.40356023952 0.00554930421040527\\
2494.50813523032 0.000802053722459017\\
2582.61876068267 0.0109716864860624\\
2673.84161583995 0.0180709995913957\\
2768.28663039207 0.0231230131214141\\
2866.06761694825 0.02689542359707\\
2967.30240818887 0.0298156161750849\\
3072.11299886176 0.0230576834319705\\
3180.62569279412 0.00876697100288316\\
3292.97125509715 0.00134109064947519\\
3409.28506974681 0.00865479440784447\\
3529.70730273065 0.0143147127540257\\
3654.38307095726 0.0187881019390705\\
3783.46261713193 0.0224061724736919\\
3917.10149080926 0.0253883559126016\\
4055.46073584083 0.0278854728833332\\
4198.70708444391 0.0300046509405442\\
4347.01315812503 0.0318242012702873\\
4500.5576757005 0.0334028937607615\\
4659.52566866468 0.0347860259267109\\
4824.10870416537 0.0360097194493095\\
4994.50511585514 0.0371047008541818\\
5170.92024289676 0.0381028869244096\\
5353.56667741072 0.0390873589828266\\
5542.66452066311 0.0395971144258299\\
5738.44164830239 0.0405388458235572\\
5941.13398496503 0.0415512020803504\\
6150.9857885805 0.136554209340053\\
6368.24994471859 0.0412040357153526\\
6593.18827133355 0.0421057544809157\\
6826.07183427239 0.0427067736464983\\
7067.18127392749 0.0432140195259504\\
7316.8071434272 0.0436716177072908\\
7575.25025877191 0.0440969142347037\\
7842.82206133768 0.0444996644367633\\
8119.84499318401 0.121767557078447\\
8406.65288561832 0.14637746532204\\
8703.59136148517 0.0456319775031364\\
9011.01825166502 0.0460018949667894\\
9329.30402628469 0.0463765168240589\\
9658.8322411587 0.0467620338628743\\
10000 0.0616249815074186\\
};
\addlegendentry{IRKA};
\addplot [
color=blue,
dashed,
mark=o,
mark options={solid,mark repeat=25,fill=white,scale=1.5pt}
]
table[row sep=crcr]{
10 0.0558513796266734\\
10.3532184329566 0.0558513797139317\\
10.7189131920513 0.055851379808525\\
11.0975249641207 0.0558513799097663\\
11.4895100018731 0.0558513800182516\\
11.8953406737032 0.055851380134639\\
12.3155060329283 0.0558513802581412\\
12.7505124071301 0.0558513803934237\\
13.2008840083142 0.0558513805352081\\
13.6671635646201 0.0558513806908652\\
14.1499129743458 0.0558513808536615\\
14.6497139830729 0.0558513810294835\\
15.1671688847092 0.0558513812188587\\
15.7029012472938 0.0558513814209853\\
16.2575566644379 0.0558513816386413\\
16.8318035333096 0.0558513818715942\\
17.4263338600965 0.0558513821207877\\
18.0418640939207 0.0558513823881771\\
18.6791359902078 0.0558513826744435\\
19.3389175045523 0.0558513829831684\\
20.0220037181558 0.0558513833117636\\
20.7292177959537 0.0558513836646547\\
21.461411978584 0.0558513840431552\\
22.2194686093952 0.0558513844482802\\
23.0043011977292 0.0558513848819162\\
23.8168555197616 0.0558513853482773\\
24.658110758226 0.0558513858476488\\
25.5290806823952 0.0558513863823927\\
26.4308148697411 0.0558513869576707\\
27.3643999707467 0.0558513875712368\\
28.3309610183932 0.0558513882317496\\
29.3316627839005 0.0558513889383661\\
30.3677111803546 0.0558513896959401\\
31.440354715915 0.0558513905076248\\
32.5508859983506 0.0558513913771498\\
33.7006432927193 0.0558513923108428\\
34.8910121340677 0.0558513933100256\\
36.1234269970943 0.0558513943812197\\
37.399373024788 0.0558513955308372\\
38.7203878181256 0.0558513967612825\\
40.0880632889846 0.0558513980822117\\
41.5040475785048 0.055851399495859\\
42.9700470432084 0.0558514010131005\\
44.4878283112759 0.0558514026388572\\
46.0592204114511 0.0558514043819322\\
47.6861169771447 0.0558514062496453\\
49.37047852839 0.055851408250485\\
51.1143348344017 0.0558514103969042\\
52.9197873595844 0.055851412696981\\
54.7890117959394 0.0558514151626269\\
56.7242606849198 0.0558514178050489\\
58.7278661318948 0.055851420637904\\
60.8022426164942 0.0558514236748166\\
62.9498899022189 0.0558514269282984\\
65.1733960488242 0.0558514304182739\\
67.4754405311069 0.0558514341563496\\
69.8587974678525 0.0558514381668168\\
72.3263389648353 0.0558514424620048\\
74.8810385759002 0.0558514470674084\\
77.5259748862946 0.0558514520031107\\
80.2643352225717 0.0558514572947028\\
83.099419493534 0.055851462965562\\
86.0346441668451 0.0558514690434819\\
89.0735463861044 0.0558514755610537\\
92.2197882333433 0.0558514825447127\\
95.4771611420806 0.0558514900309004\\
98.8495904662559 0.0558514980559688\\
102.341140210545 0.0558515066575546\\
105.956017927762 0.0558515158764428\\
109.698579789238 0.0558515257591979\\
113.573335834311 0.055851536353147\\
117.584955405216 0.0558515477058829\\
121.738272773966 0.0558515598769414\\
126.038292967973 0.0558515729214686\\
130.49019780144 0.0558515869057469\\
135.099352119803 0.0558516018932071\\
139.871310264724 0.0558516179566949\\
144.811822767453 0.0558516351766581\\
149.926843278605 0.0558516536348009\\
155.222535742705 0.0558516734171004\\
160.705281826164 0.0558516946221464\\
166.381688607613 0.0558517173525869\\
172.258596539879 0.0558517417152601\\
178.343087693191 0.0558517678292328\\
184.642494289554 0.0558517958181796\\
191.16440753857 0.055851825819454\\
197.916686785356 0.0558518579759127\\
204.907468981585 0.05585189244402\\
212.145178491063 0.0558519293873741\\
219.638537241655 0.0558519689843767\\
227.396575235793 0.0558520114276346\\
235.428641432242 0.0558520569191528\\
243.744415012222 0.055852105677402\\
252.353917043477 0.0558521579388564\\
261.267522556333 0.0558522139542917\\
270.495973046314 0.0558522739921735\\
280.050389418363 0.0558523383413451\\
289.942285388288 0.0558524073108891\\
300.183581357559 0.0558524812313179\\
310.786618778201 0.0558525604593446\\
321.764175025074 0.0558526453739695\\
333.129478793467 0.0558527363832356\\
344.896226040576 0.0558528339222644\\
357.078596490046 0.0558529384610382\\
369.691270719502 0.0558530504977124\\
382.749447851632 0.0558531705710004\\
396.268863870148 0.05585329925242\\
410.265810582719 0.0558534371606528\\
424.75715525369 0.0558535849516752\\
439.760360930272 0.0558537433340629\\
455.293507486695 0.0558539130607273\\
471.375313411672 0.0558540949360571\\
488.025158365443 0.0558542898326697\\
505.263106533568 0.0558544986718285\\
523.109930805626 0.0558547224423879\\
541.587137807948 0.0558549622057858\\
560.716993820546 0.05585521909338\\
580.52255160949 0.0558554943139004\\
601.027678207038 0.0558557891597267\\
622.257083673023 0.0558561050162266\\
644.236350872137 0.0558564433505113\\
666.991966303012 0.0558568057385736\\
690.551352016233 0.0558571938551441\\
714.942898659758 0.0558576094904063\\
740.195999691564 0.0558580545450123\\
766.341086800746 0.0558585310557517\\
793.409666579749 0.055859041180634\\
821.434358491942 0.0558595872381903\\
850.448934180268 0.0558601717187855\\
880.488358164346 0.0558607973335346\\
911.588829975082 0.0558614671111803\\
943.787827777538 0.0558621845957685\\
977.12415353465 0.0558629543163081\\
1011.63797976621 0.0558637829218832\\
1047.37089795945 0.0558646822860349\\
1084.36596868961 0.0558656787056297\\
1122.66777351081 0.0558668460597024\\
1162.32246867985 0.0488017213137844\\
1203.37784077759 0.0232010033466754\\
1245.88336429501 0.00672377597413987\\
1289.89026125331 0.000886963726822121\\
1335.4515629299 0.0100333061099469\\
1382.62217376466 0.0172863187488681\\
1431.45893752348 0.0229227839691395\\
1482.02070579886 0.027413977631588\\
1534.36840893001 0.0310661164023582\\
1588.56512942805 0.0340857484485375\\
1644.67617799466 0.0366171628599732\\
1702.7691722259 0.0387642702702213\\
1762.91411809595 0.0406041176745878\\
1825.18349431904 0.0421971649616273\\
1889.65233969121 0.0435060937077311\\
1956.39834351706 0.0447711325277644\\
2025.50193923067 0.0458411446931124\\
2097.04640132323 0.0467867263454064\\
2171.1179456945 0.0476278747364385\\
2247.80583354873 0.0329868911489364\\
2327.20247896041 0.00822989535325452\\
2409.40356023952 0.00678310069369383\\
2494.50813523032 0.00114177502439636\\
2582.61876068267 0.0133776792854255\\
2673.84161583995 0.0220297115527105\\
2768.28663039207 0.028184320768578\\
2866.06761694825 0.0327780097159472\\
2967.30240818887 0.0363322531968914\\
3072.11299886176 0.0280946611085533\\
3180.62569279412 0.0106853814299657\\
3292.97125509715 0.00172535437771387\\
3409.28506974681 0.0105463986635909\\
3529.70730273065 0.0174334530954769\\
3654.38307095726 0.0228750575933577\\
3783.46261713193 0.0272738032632666\\
3917.10149080926 0.0308969857287581\\
4055.46073584083 0.0339284811285469\\
4198.70708444391 0.0364990516657453\\
4347.01315812503 0.0387045405262643\\
4500.5576757005 0.0406173585818446\\
4659.52566866468 0.0422943292795281\\
4824.10870416537 0.0437831650571593\\
4994.50511585514 0.0451313407464954\\
5170.92024289676 0.0464155637442037\\
5353.56667741072 0.0480702854933617\\
5542.66452066311 0.0472067870011648\\
5738.44164830239 0.0487335076623303\\
5941.13398496503 0.0499293263819355\\
6150.9857885805 0.0540443960873431\\
6368.24994471859 0.0497877909732025\\
6593.18827133355 0.0507833297480061\\
6826.07183427239 0.051441888442525\\
7067.18127392749 0.0519877578546893\\
7316.8071434272 0.0524667288095099\\
7575.25025877191 0.0528953395476689\\
7842.82206133768 0.0532772153570177\\
8119.84499318401 0.0535819766377561\\
8406.65288561832 0.0500859491540667\\
8703.59136148517 0.0544526712614552\\
9011.01825166502 0.0547210261219388\\
9329.30402628469 0.0550027937963309\\
9658.8322411587 0.0553725739789724\\
10000 0.0554964731993327\\
};
\addlegendentry{BT position-position};
\addplot [
color=magenta,
dotted,
mark=square*,
mark options={solid,mark repeat=21,fill=white,scale=1.4pt}
]
table[row sep=crcr]{
10 0.0394280776561528\\
10.3532184329566 0.0394280779405127\\
10.7189131920513 0.0394280782469698\\
11.0975249641207 0.0394280785749253\\
11.4895100018731 0.0394280789268636\\
11.8953406737032 0.039428079302963\\
12.3155060329283 0.0394280797065159\\
12.7505124071301 0.0394280801412139\\
13.2008840083142 0.0394280806041894\\
13.6671635646201 0.0394280811010993\\
14.1499129743458 0.0394280816340805\\
14.6497139830729 0.0394280822056275\\
15.1671688847092 0.0394280828179431\\
15.7029012472938 0.0394280834742715\\
16.2575566644379 0.0394280841790716\\
16.8318035333096 0.039428084932557\\
17.4263338600965 0.0394280857412043\\
18.0418640939207 0.0394280866076865\\
18.6791359902078 0.0394280875363699\\
19.3389175045523 0.0394280885323518\\
20.0220037181558 0.0394280895992526\\
20.7292177959537 0.0394280907437642\\
21.461411978584 0.0394280919694793\\
22.2194686093952 0.0394280932834955\\
23.0043011977292 0.0394280946923215\\
23.8168555197616 0.0394280962015593\\
24.658110758226 0.0394280978201471\\
25.5290806823952 0.0394280995556233\\
26.4308148697411 0.0394281014141393\\
27.3643999707467 0.0394281034059222\\
28.3309610183932 0.0394281055425707\\
29.3316627839005 0.0394281078331968\\
30.3677111803546 0.0394281102863775\\
31.440354715915 0.0394281129172009\\
32.5508859983506 0.0394281157362261\\
33.7006432927193 0.0394281187580443\\
34.8910121340677 0.0394281219960452\\
36.1234269970943 0.0394281254671227\\
37.399373024788 0.0394281291881277\\
38.7203878181256 0.0394281331757059\\
40.0880632889846 0.0394281374498926\\
41.5040475785048 0.0394281420310912\\
42.9700470432084 0.0394281469404975\\
44.4878283112759 0.0394281522031338\\
46.0592204114511 0.0394281578427359\\
47.6861169771447 0.0394281638881297\\
49.37047852839 0.0394281703667829\\
51.1143348344017 0.0394281773096\\
52.9197873595844 0.0394281847510348\\
54.7890117959394 0.0394281927281392\\
56.7242606849198 0.0394282012746328\\
58.7278661318948 0.0394282104354125\\
60.8022426164942 0.0394282202509603\\
62.9498899022189 0.0394282307714145\\
65.1733960488242 0.0394282420471013\\
67.4754405311069 0.0394282541282972\\
69.8587974678525 0.0394282670759753\\
72.3263389648353 0.0394282809508635\\
74.8810385759002 0.0394282958177575\\
77.5259748862946 0.0394283117495703\\
80.2643352225717 0.0394283288221777\\
83.099419493534 0.039428347114433\\
86.0346441668451 0.0394283667134664\\
89.0735463861044 0.0394283877134462\\
92.2197882333433 0.0394284102143762\\
95.4771611420806 0.0394284343200142\\
98.8495904662559 0.0394284601463316\\
102.341140210545 0.0394284878154164\\
105.956017927762 0.0394285174546906\\
109.698579789238 0.0394285492059114\\
113.573335834311 0.0394285832168277\\
117.584955405216 0.0394286196468419\\
121.738272773966 0.039428658664625\\
126.038292967973 0.0394287004528781\\
130.49019780144 0.0394287452059882\\
135.099352119803 0.0394287931304363\\
139.871310264724 0.0394288444457343\\
144.811822767453 0.0394288993903698\\
149.926843278605 0.0394289582136728\\
155.222535742705 0.03942902118523\\
160.705281826164 0.0394290885891107\\
166.381688607613 0.0394291607328793\\
172.258596539879 0.0394292379388234\\
178.343087693191 0.0394293205499934\\
184.642494289554 0.039429408935468\\
191.16440753857 0.0394295034846625\\
197.916686785356 0.0394296046088735\\
204.907468981585 0.039429712752503\\
212.145178491063 0.03942982837378\\
219.638537241655 0.0394299519693331\\
227.396575235793 0.0394300840584948\\
235.428641432242 0.0394302251893235\\
243.744415012222 0.0394303759412836\\
252.353917043477 0.0394305369233954\\
261.267522556333 0.0394307087774532\\
270.495973046314 0.0394308921690938\\
280.050389418363 0.0394310878011418\\
289.942285388288 0.0394312964003075\\
300.183581357559 0.0394315187228304\\
310.786618778201 0.0394317555466033\\
321.764175025074 0.0394320076749366\\
333.129478793467 0.0394322759245846\\
344.896226040576 0.0394325611219822\\
357.078596490046 0.039432864096732\\
369.691270719502 0.0394331856679972\\
382.749447851632 0.0394335266314802\\
396.268863870148 0.0394338877443299\\
410.265810582719 0.0394342696989727\\
424.75715525369 0.0394346730980473\\
439.760360930272 0.039435098416073\\
455.293507486695 0.0394355459609474\\
471.375313411672 0.0394360158043845\\
488.025158365443 0.0394365077279169\\
505.263106533568 0.0394370211240554\\
523.109930805626 0.0394375548733296\\
541.587137807948 0.0394381072179661\\
560.716993820546 0.0394386755566174\\
580.52255160949 0.0394392562161208\\
601.027678207038 0.0394398441307927\\
622.257083673023 0.039440432439665\\
644.236350872137 0.0394410119489642\\
666.991966303012 0.039441570411755\\
690.551352016233 0.0394420915656646\\
714.942898659758 0.0394425538203151\\
740.195999691564 0.0394429284265897\\
766.341086800746 0.0394431769311383\\
793.409666579749 0.0394432474615448\\
821.434358491942 0.0394430693688383\\
850.448934180268 0.0394425450878928\\
880.488358164346 0.0394415375714343\\
911.588829975082 0.0394398501818021\\
943.787827777538 0.0394371930965294\\
977.12415353465 0.0394331245826378\\
1011.63797976621 0.0394269418465732\\
1047.37089795945 0.039417462876028\\
1084.36596868961 0.0394025466720164\\
1122.66777351081 0.0393778944869785\\
1162.32246867985 0.0343582120569341\\
1203.37784077759 0.0162941025835863\\
1245.88336429501 0.00468399729127579\\
1289.89026125331 0.000786324322583116\\
1335.4515629299 0.00721802957246685\\
1382.62217376466 0.012338072774497\\
1431.45893752348 0.0163218713562414\\
1482.02070579886 0.0194988713459712\\
1534.36840893001 0.0220847969066653\\
1588.56512942805 0.0242254830091967\\
1644.67617799466 0.0260231631805139\\
1702.7691722259 0.0275523414437134\\
1762.91411809595 0.0288715242723266\\
1825.18349431904 0.0300507275345064\\
1889.65233969121 0.030702171143145\\
1956.39834351706 0.0317503423708214\\
2025.50193923067 0.0325285407934434\\
2097.04640132323 0.0332001177037574\\
2171.1179456945 0.0337808422454773\\
2247.80583354873 0.0233604133990946\\
2327.20247896041 0.00578835186745585\\
2409.40356023952 0.00488984147702485\\
2494.50813523032 0.000827804334098144\\
2582.61876068267 0.0097052031740049\\
2673.84161583995 0.0158830058575969\\
2768.28663039207 0.0202918259498621\\
2866.06761694825 0.0235948599875885\\
2967.30240818887 0.0261626400064137\\
3072.11299886176 0.0202435992182146\\
3180.62569279412 0.00770253094693449\\
3292.97125509715 0.0011846287331224\\
3409.28506974681 0.0076236740653125\\
3529.70730273065 0.0126253330641163\\
3654.38307095726 0.0165961603063714\\
3783.46261713193 0.0198268553509719\\
3917.10149080926 0.0225104977622394\\
4055.46073584083 0.0247804247023779\\
4198.70708444391 0.0267321944676431\\
4347.01315812503 0.0284368593597508\\
4500.5576757005 0.0299495571450499\\
4659.52566866468 0.0313158394867979\\
4824.10870416537 0.032578002819617\\
4994.50511585514 0.0337865876069198\\
5170.92024289676 0.0350442073026965\\
5353.56667741072 0.0369614856599143\\
5542.66452066311 0.0347253470817579\\
5738.44164830239 0.0371015635155444\\
5941.13398496503 0.039985791238421\\
6150.9857885805 0.155444738306809\\
6368.24994471859 0.0389620585232017\\
6593.18827133355 0.0405993943777597\\
6826.07183427239 0.0422068861133746\\
7067.18127392749 0.0442047714498583\\
7316.8071434272 0.0471150771056684\\
7575.25025877191 0.0523012933747855\\
7842.82206133768 0.065376755269582\\
8119.84499318401 0.162483878749483\\
8406.65288561832 0.116078580050154\\
8703.59136148517 0.0314673525816829\\
9011.01825166502 0.0334921443224198\\
9329.30402628469 0.0354138871288483\\
9658.8322411587 0.0378133205958387\\
10000 0.0376571770237604\\
};
\addlegendentry{BT velocity-velocity};
\addplot [
color=red,
dash pattern=on 2pt off 4pt on 4pt off 4pt,
mark=x,
mark options={solid,mark repeat=15,fill=white,scale=1.5pt}
]
table[row sep=crcr]{
10 5.19370348430861\\
10.3532184329566 5.19372632737682\\
10.7189131920513 5.1937508128907\\
11.0975249641207 5.19377705896407\\
11.4895100018731 5.19380519220421\\
11.8953406737032 5.19383534832596\\
12.3155060329283 5.193867672811\\
12.7505124071301 5.19390232160161\\
13.2008840083142 5.19393946186822\\
13.6671635646201 5.19397927279954\\
14.1499129743458 5.19402194648808\\
14.6497139830729 5.19406768884056\\
15.1671688847092 5.19411672058864\\
15.7029012472938 5.19416927834644\\
16.2575566644379 5.19422561576105\\
16.8318035333096 5.19428600473725\\
17.4263338600965 5.19435073675445\\
18.0418640939207 5.19442012428021\\
18.6791359902078 5.19449450227232\\
19.3389175045523 5.19457422982021\\
20.0220037181558 5.19465969187417\\
20.7292177959537 5.19475130110556\\
21.461411978584 5.19484949992303\\
22.2194686093952 5.19495476260817\\
23.0043011977292 5.19506759761996\\
23.8168555197616 5.19518855006759\\
24.658110758226 5.19531820435265\\
25.5290806823952 5.19545718702201\\
26.4308148697411 5.1956061697966\\
27.3643999707467 5.1957658728656\\
28.3309610183932 5.19593706836721\\
29.3316627839005 5.19612058417828\\
30.3677111803546 5.19631730793424\\
31.440354715915 5.19652819136742\\
32.5508859983506 5.19675425496878\\
33.7006432927193 5.19699659296058\\
34.8910121340677 5.19725637866914\\
36.1234269970943 5.19753487026951\\
37.399373024788 5.19783341695777\\
38.7203878181256 5.19815346558812\\
40.0880632889846 5.19849656778609\\
41.5040475785048 5.19886438759347\\
42.9700470432084 5.19925870967869\\
44.4878283112759 5.1996814481667\\
46.0592204114511 5.2001346561067\\
47.6861169771447 5.20062053566288\\
49.37047852839 5.20114144906737\\
51.1143348344017 5.20169993036627\\
52.9197873595844 5.20229869810534\\
54.7890117959394 5.20294066890884\\
56.7242606849198 5.20362897214116\\
58.7278661318948 5.20436696563929\\
60.8022426164942 5.20515825267021\\
62.9498899022189 5.20600670019207\\
65.1733960488242 5.2069164584873\\
67.4754405311069 5.20789198234872\\
69.8587974678525 5.208938053883\\
72.3263389648353 5.21005980711654\\
74.8810385759002 5.21126275449989\\
77.5259748862946 5.21255281553262\\
80.2643352225717 5.21393634765008\\
83.099419493534 5.21542017956262\\
86.0346441668451 5.21701164729719\\
89.0735463861044 5.21871863313746\\
92.2197882333433 5.22054960776656\\
95.4771611420806 5.22251367583653\\
98.8495904662559 5.22462062536438\\
102.341140210545 5.22688098121911\\
105.956017927762 5.22930606315553\\
109.698579789238 5.23190804878183\\
113.573335834311 5.23470004195485\\
117.584955405216 5.23769614714403\\
121.738272773966 5.24091155032376\\
126.038292967973 5.24436260709914\\
130.49019780144 5.24806693876168\\
135.099352119803 5.25204353715225\\
139.871310264724 5.25631287920522\\
144.811822767453 5.26089705227647\\
149.926843278605 5.26581989141852\\
155.222535742705 5.27110712992134\\
160.705281826164 5.27678656465922\\
166.381688607613 5.28288823796058\\
172.258596539879 5.28944463795543\\
178.343087693191 5.29649091960411\\
184.642494289554 5.30406514901717\\
191.16440753857 5.31220857395347\\
197.916686785356 5.32096592384886\\
204.907468981585 5.33038574328884\\
212.145178491063 5.34052076336687\\
219.638537241655 5.35142831613216\\
227.396575235793 5.36317079812854\\
235.428641432242 5.37581619007483\\
243.744415012222 5.38943864086805\\
252.353917043477 5.40411912553409\\
261.267522556333 5.41994618843804\\
270.495973046314 5.43701678512619\\
280.050389418363 5.45543723860358\\
289.942285388288 5.47532432886309\\
300.183581357559 5.49680653813573\\
310.786618778201 5.52002547872219\\
321.764175025074 5.54513753582703\\
333.129478793467 5.57231576446846\\
344.896226040576 5.6017520879998\\
357.078596490046 5.63365985612594\\
369.691270719502 5.668276833545\\
382.749447851632 5.70586870668571\\
396.268863870148 5.74673321715933\\
410.265810582719 5.79120505723649\\
424.75715525369 5.83966169720028\\
439.760360930272 5.89253035908931\\
455.293507486695 5.95029640964103\\
471.375313411672 6.01351352219686\\
488.025158365443 6.08281605919386\\
505.263106533568 6.15893426377233\\
523.109930805626 6.24271303416558\\
541.587137807948 6.33513530792369\\
560.716993820546 6.43735143385787\\
580.52255160949 6.55071640108539\\
601.027678207038 6.67683749243512\\
622.257083673023 6.81763593513465\\
644.236350872137 6.97542759276193\\
666.991966303012 7.15302993239184\\
690.551352016233 7.35390582168639\\
714.942898659758 7.58235985082336\\
740.195999691564 7.84381101381095\\
766.341086800746 8.14517880166368\\
793.409666579749 8.49544184088407\\
821.434358491942 8.90646628989322\\
850.448934180268 9.39426929605269\\
880.488358164346 9.9810097278222\\
911.588829975082 10.6982466186358\\
943.787827777538 11.5925195221458\\
977.12415353465 12.7354427620623\\
1011.63797976621 14.2432418523483\\
1047.37089795945 16.3179559759276\\
1084.36596868961 19.3447636527716\\
1122.66777351081 24.1611776198473\\
1162.32246867985 28.8282483520484\\
1203.37784077759 22.6656970369633\\
1245.88336429501 23.6227278751394\\
1289.89026125331 2.70807809687777\\
1335.4515629299 8.32994646390906\\
1382.62217376466 8.28267161801188\\
1431.45893752348 7.58270288609165\\
1482.02070579886 6.82131160002499\\
1534.36840893001 6.1195281269163\\
1588.56512942805 5.5020164496874\\
1644.67617799466 4.96865184037578\\
1702.7691722259 4.51353451728473\\
1762.91411809595 4.13118778021624\\
1825.18349431904 3.81951175848444\\
1889.65233969121 3.57395446924254\\
1956.39834351706 3.42759180837427\\
2025.50193923067 3.39745800706881\\
2097.04640132323 3.57030462199995\\
2171.1179456945 4.16666000602277\\
2247.80583354873 4.07922180377557\\
2327.20247896041 2.69893358579038\\
2409.40356023952 2.28763571543165\\
2494.50813523032 2.34201492257855\\
2582.61876068267 1.95620553433421\\
2673.84161583995 1.7268811117099\\
2768.28663039207 1.6033785859777\\
2866.06761694825 1.57399538102482\\
2967.30240818887 1.71988534466251\\
3072.11299886176 1.6636663588617\\
3180.62569279412 1.22845412882503\\
3292.97125509715 0.998792581332385\\
3409.28506974681 0.847540544065347\\
3529.70730273065 0.758718963554049\\
3654.38307095726 0.701161645426826\\
3783.46261713193 0.662593820594117\\
3917.10149080926 0.635328658947487\\
4055.46073584083 0.61498490922337\\
4198.70708444391 0.599431214140249\\
4347.01315812503 0.587905670514756\\
4500.5576757005 0.580466123678219\\
4659.52566866468 0.577759917743604\\
4824.10870416537 0.581074976443937\\
4994.50511585514 0.592748646544169\\
5170.92024289676 0.617326503044865\\
5353.56667741072 0.664959720440551\\
5542.66452066311 0.760948260692706\\
5738.44164830239 0.998362789802074\\
5941.13398496503 1.93118067046582\\
6150.9857885805 7.34541990063363\\
6368.24994471859 1.27032449625686\\
6593.18827133355 0.871767735544788\\
6826.07183427239 0.847494408399742\\
7067.18127392749 0.953658326875707\\
7316.8071434272 1.18828557299364\\
7575.25025877191 1.72781311991151\\
7842.82206133768 4.52430135076042\\
8119.84499318401 6.47303569219159\\
8406.65288561832 4.6878349018878\\
8703.59136148517 1.89732633163091\\
9011.01825166502 1.17130531419803\\
9329.30402628469 0.860883471128491\\
9658.8322411587 0.698813881708002\\
10000 0.609122573265068\\
};
\addlegendentry{BT position-velocity/velocity-position};
\end{axis}
\end{tikzpicture}%

==> figures/eigs.tex <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,1,1}%

\begin{tikzpicture}

\begin{axis}[%
% width=3in,
% height=2in,
width=\figwidth,
height=\figheight,
scale only axis,
%separate axis lines,
%every outer x axis line/.append style={darkgray!60!black},
%every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=-5000000,
xmax=0,
xlabel={real axis},
%every outer y axis line/.append style={darkgray!60!black},
%every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=-1500000,
ymax=1500000,
ylabel={imaginary axis},
%legend style={at={(0.3325,1.0025)},draw=darkgray!60!black,fill=white,legend cell align=left}
axis on top,
legend columns=6,
legend style={nodes=right,anchor=south, at={(0.5,1.1)}}
]
\addplot [
color=black,
only marks,
mark=x,
mark options={solid},
]
table[row sep=crcr]{
-4630833.87688859 0\\
-1560750.618825 907647.185659061\\
-1560750.618825 -907647.185659061\\
-1296794.34156029 1014930.77542546\\
-1296794.34156029 -1014930.77542546\\
-840550.112392297 1032954.90319597\\
-840550.112392297 -1032954.90319597\\
-1330708.38604117 0\\
-458909.614960071 867258.94130216\\
-458909.614960071 -867258.94130216\\
-256892.509331763 682408.607713014\\
-256892.509331763 -682408.607713014\\
-192094.198021524 599444.623741652\\
-192094.198021524 -599444.623741652\\
-142017.270519015 521952.107655101\\
-142017.270519015 -521952.107655101\\
-116349.766447245 474367.941097095\\
-116349.766447245 -474367.941097095\\
-71253.0640149304 381881.038318752\\
-71253.0640149304 -381881.038318752\\
-50207.602114239 317044.014312425\\
-50207.602114239 -317044.014312425\\
-32225.3713957155 259467.584917936\\
-32225.3713957155 -259467.584917936\\
-13474.0820114633 166519.900678029\\
-13474.0820114633 -166519.900678029\\
-7390.61723460349 125838.954073208\\
-7390.61723460349 -125838.954073208\\
-4285.14234516317 93202.6636578506\\
-4285.14234516317 -93202.6636578506\\
-4429.13244275579 94517.0725105484\\
-4429.13244275579 -94517.0725105484\\
-3619.95881743718 85679.6619156785\\
-3619.95881743718 -85679.6619156785\\
-3486.06207645411 84283.9626332788\\
-3486.06207645411 -84283.9626332788\\
-3313.36013936255 81957.3856180514\\
-3313.36013936255 -81957.3856180514\\
-2355.93644424226 69013.9121350663\\
-2355.93644424226 -69013.9121350663\\
-2244.87184555385 67562.8409332527\\
-2244.87184555385 -67562.8409332527\\
-2072.73060383505 64700.5745387161\\
-2072.73060383505 -64700.5745387161\\
-1638.8351380844 57413.22584331\\
-1638.8351380844 -57413.22584331\\
-1362.19564241483 52410.8597693759\\
-1362.19564241483 -52410.8597693759\\
-1306.74536316865 51456.0187362315\\
-1306.74536316865 -51456.0187362315\\
-1071.6895755123 46718.0283984493\\
-1071.6895755123 -46718.0283984493\\
-904.430395433514 42734.5189947629\\
-904.430395433514 -42734.5189947629\\
-801.722290729852 40201.3072410485\\
-801.722290729852 -40201.3072410485\\
-780.241395899374 39703.9307541099\\
-780.241395899374 -39703.9307541099\\
-703.272819334719 37646.0891912933\\
-703.272819334719 -37646.0891912933\\
-701.078778538678 37596.1152501082\\
-701.078778538678 -37596.1152501082\\
-674.695992810775 36785.54779695\\
-674.695992810775 -36785.54779695\\
-635.470723412878 35634.0804421864\\
-635.470723412878 -35634.0804421864\\
-531.210233785574 32578.0168873805\\
-531.210233785574 -32578.0168873805\\
-432.530062753347 29527.5731291794\\
-432.530062753347 -29527.5731291794\\
-359.938345630186 26949.3113800917\\
-359.938345630186 -26949.3113800917\\
-295.205616291066 24427.1856805195\\
-295.205616291066 -24427.1856805195\\
-123.039063638318 15594.8748460596\\
-123.039063638318 -15594.8748460596\\
-75.6308497443009 12129.2379170506\\
-75.6308497443009 -12129.2379170506\\
-55.6201612332219 10315.8488112679\\
-55.6201612332219 -10315.8488112679\\
-38.9341427707937 8581.51024821764\\
-38.9341427707937 -8581.51024821764\\
-37.2477054649177 8346.99668558822\\
-37.2477054649177 -8346.99668558822\\
-35.9920322728995 8195.32403145079\\
-35.9920322728995 -8195.32403145079\\
-20.3768292707801 5991.8081945588\\
-20.3768292707801 -5991.8081945588\\
-11.0421542372992 4150.96660076884\\
-11.0421542372992 -4150.96660076884\\
-6.02806551599906 3276.44583226455\\
-6.02806551599906 -3276.44583226455\\
-3.04120492607924 1269.39946403683\\
-3.04120492607924 -1269.39946403683\\
-3.06002999518975 1288.56914266091\\
-3.06002999518975 -1288.56914266091\\
-4.91007080757221 2492.95851698753\\
-4.91007080757221 -2492.95851698753\\
-4.5984151906207 2367.33875926788\\
-4.5984151906207 -2367.33875926788\\
};
\addlegendentry{50 dim};
\addplot [
color=blue,
only marks,
mark=+,
mark options={solid},
]
table[row sep=crcr]{
-2591109.17152343 0\\
-1726301.97088297 0\\
-988282.325801896 1047845.39662784\\
-988282.325801896 -1047845.39662784\\
-172479.186897839 570219.324331664\\
-172479.186897839 -570219.324331664\\
-133588.943492546 507084.029102184\\
-133588.943492546 -507084.029102184\\
-58840.9000425276 345543.940438212\\
-58840.9000425276 -345543.940438212\\
-29071.9112156826 244426.722746919\\
-29071.9112156826 -244426.722746919\\
-13976.2097666774 170944.866851104\\
-13976.2097666774 -170944.866851104\\
-9214.8595112361 141781.038628771\\
-9214.8595112361 -141781.038628771\\
-7594.51798266043 125157.019339414\\
-7594.51798266043 -125157.019339414\\
-5089.17966783361 102317.110819505\\
-5089.17966783361 -102317.110819505\\
-4367.18552950853 93847.99461893\\
-4367.18552950853 -93847.99461893\\
-3983.35448709918 89844.4130794252\\
-3983.35448709918 -89844.4130794252\\
-3543.20183553946 85161.196764543\\
-3543.20183553946 -85161.196764543\\
-2944.51770912013 77482.9136261694\\
-2944.51770912013 -77482.9136261694\\
-2435.78002321344 70609.0025849097\\
-2435.78002321344 -70609.0025849097\\
-2242.11554980421 67332.4821862894\\
-2242.11554980421 -67332.4821862894\\
-2141.92332666919 65750.9186708587\\
-2141.92332666919 -65750.9186708587\\
-1960.99572785501 62775.5019441726\\
-1960.99572785501 -62775.5019441726\\
-1480.65197741324 54978.3250533784\\
-1480.65197741324 -54978.3250533784\\
-1453.38533310094 54012.3904787806\\
-1453.38533310094 -54012.3904787806\\
-981.040595042632 44458.9609796704\\
-981.040595042632 -44458.9609796704\\
-762.386649586349 39043.1979758144\\
-762.386649586349 -39043.1979758144\\
-617.484754897251 35415.6141031331\\
-617.484754897251 -35415.6141031331\\
-547.67548955573 33402.8173370876\\
-547.67548955573 -33402.8173370876\\
-258.242045650383 22833.9260354012\\
-258.242045650383 -22833.9260354012\\
-349.693848823819 26682.5655294776\\
-349.693848823819 -26682.5655294776\\
-317.401736165564 25237.3926298121\\
-317.401736165564 -25237.3926298121\\
-335.869650511306 26085.4426625487\\
-335.869650511306 -26085.4426625487\\
-73.4333172366949 11988.3066793241\\
-73.4333172366949 -11988.3066793241\\
-39.4021303179395 8610.84426172533\\
-39.4021303179395 -8610.84426172533\\
-35.9896214703314 8195.0399167297\\
-35.9896214703314 -8195.0399167297\\
-37.22880807913 8344.46098538605\\
-37.22880807913 -8344.46098538605\\
-22.551863295385 6347.9940655058\\
-22.551863295385 -6347.9940655058\\
-16.6670031893493 5338.91607173951\\
-16.6670031893493 -5338.91607173951\\
-18.1170377242253 5621.74534035133\\
-18.1170377242253 -5621.74534035133\\
-6.02806537817425 3276.44576741966\\
-6.02806537817425 -3276.44576741966\\
-4.91007160528792 2492.9584932307\\
-4.91007160528792 -2492.9584932307\\
-4.59841533444695 2367.33878896736\\
-4.59841533444695 -2367.33878896736\\
-3.04120500468406 1269.3994725902\\
-3.04120500468406 -1269.3994725902\\
-3.06002992043811 1288.56914718578\\
-3.06002992043811 -1288.56914718578\\
};
\addlegendentry{40 dim};
\addplot [
color=red,
only marks,
mark=o,
mark options={solid},
]
table[row sep=crcr]{
-78031.4032117745 392445.261833544\\
-78031.4032117745 -392445.261833544\\
-7649.74802621505 125003.29665532\\
-7649.74802621505 -125003.29665532\\
-4920.135041062 100139.837600844\\
-4920.135041062 -100139.837600844\\
-4157.23547362474 91704.3229996801\\
-4157.23547362474 -91704.3229996801\\
-3321.73845217848 81919.0616475159\\
-3321.73845217848 -81919.0616475159\\
-2521.26160694128 71816.9515380711\\
-2521.26160694128 -71816.9515380711\\
-2168.39920910496 66387.5130340413\\
-2168.39920910496 -66387.5130340413\\
-1433.48029318798 54053.8163886992\\
-1433.48029318798 -54053.8163886992\\
-1352.20428470484 52179.9944700759\\
-1352.20428470484 -52179.9944700759\\
-1239.06237310205 50268.0420308219\\
-1239.06237310205 -50268.0420308219\\
-1057.81097361213 46521.524111451\\
-1057.81097361213 -46521.524111451\\
-950.542034119269 43605.2315104811\\
-950.542034119269 -43605.2315104811\\
-881.028526484296 41967.048456409\\
-881.028526484296 -41967.048456409\\
-750.508423867417 38913.7768208287\\
-750.508423867417 -38913.7768208287\\
-692.395734940065 37230.9315225568\\
-692.395734940065 -37230.9315225568\\
-624.328739878581 35400.4457930568\\
-624.328739878581 -35400.4457930568\\
-529.231292303527 32650.5811394664\\
-529.231292303527 -32650.5811394664\\
-573.355052491207 33877.6335395873\\
-573.355052491207 -33877.6335395873\\
-436.70508072685 29518.8054692336\\
-436.70508072685 -29518.8054692336\\
-336.033830280408 26039.0082287614\\
-336.033830280408 -26039.0082287614\\
-247.656648033228 22492.8697121213\\
-247.656648033228 -22492.8697121213\\
-124.387531762226 15764.1959757064\\
-124.387531762226 -15764.1959757064\\
-71.7426467736163 11837.3083715002\\
-71.7426467736163 -11837.3083715002\\
-37.2514038877913 8347.41836848182\\
-37.2514038877913 -8347.41836848182\\
-21.933407670029 6249.15090044335\\
-21.933407670029 -6249.15090044335\\
-6.02806559317802 3276.44577185856\\
-6.02806559317802 -3276.44577185856\\
-4.59841529896009 2367.33880126277\\
-4.59841529896009 -2367.33880126277\\
-4.91007119140624 2492.95850690472\\
-4.91007119140624 -2492.95850690472\\
-3.06002986165392 1288.56914465304\\
-3.06002986165392 -1288.56914465304\\
-3.04120502809793 1269.3994727833\\
-3.04120502809793 -1269.3994727833\\
};
\addlegendentry{30 dim};
\addplot [
color=mycolor1,
only marks,
mark=asterisk,
mark options={solid},
]
table[row sep=crcr]{
-51180.1768273334 320448.247361708\\
-51180.1768273334 -320448.247361708\\
-16287.0706478696 183531.648609115\\
-16287.0706478696 -183531.648609115\\
-9571.52185524439 140056.215151486\\
-9571.52185524439 -140056.215151486\\
-3099.74742714912 79652.4917074335\\
-3099.74742714912 -79652.4917074335\\
-2535.96833346034 72355.9507699199\\
-2535.96833346034 -72355.9507699199\\
-2107.57726853399 65166.7400528241\\
-2107.57726853399 -65166.7400528241\\
-1545.70299035189 55977.4096137544\\
-1545.70299035189 -55977.4096137544\\
-1150.58830141238 47970.1238523387\\
-1150.58830141238 -47970.1238523387\\
-803.799728632863 40608.0217261551\\
-803.799728632863 -40608.0217261551\\
-585.175289761344 34974.2288058922\\
-585.175289761344 -34974.2288058922\\
-501.251047780257 32189.6316820822\\
-501.251047780257 -32189.6316820822\\
-373.764884386865 27775.6648351836\\
-373.764884386865 -27775.6648351836\\
-153.853399280008 17654.7828621229\\
-153.853399280008 -17654.7828621229\\
-100.351712210199 14073.9420989264\\
-100.351712210199 -14073.9420989264\\
-79.0158197677448 12461.4484321008\\
-79.0158197677448 -12461.4484321008\\
-6.02806563631747 3276.44577434039\\
-6.02806563631747 -3276.44577434039\\
-4.91007115513234 2492.95850067953\\
-4.91007115513234 -2492.95850067953\\
-4.5984152631692 2367.33880317369\\
-4.5984152631692 -2367.33880317369\\
-3.04120504381279 1269.39947179146\\
-3.04120504381279 -1269.39947179146\\
-3.06002989261351 1288.56914740148\\
-3.06002989261351 -1288.56914740148\\
};
\addlegendentry{20 dim};
\addplot [
color=green,
only marks,
mark=diamond,
mark options={solid},
]
table[row sep=crcr]{
-64437.9539731887 358468.043946669\\
-64437.9539731887 -358468.043946669\\
-17970.4868201987 192030.46956202\\
-17970.4868201987 -192030.46956202\\
-1156.64052526926 49258.7896570119\\
-1156.64052526926 -49258.7896570119\\
-505.634439016518 32532.4616689475\\
-505.634439016518 -32532.4616689475\\
-315.977450930664 25879.329547158\\
-315.977450930664 -25879.329547158\\
-260.712327447897 23565.467706039\\
-260.712327447897 -23565.467706039\\
-4.91007115875214 2492.95850576447\\
-4.91007115875214 -2492.95850576447\\
-4.59841528875598 2367.33879846033\\
-4.59841528875598 -2367.33879846033\\
-3.06002989996239 1288.56914608583\\
-3.06002989996239 -1288.56914608583\\
-3.04120504254109 1269.39947274605\\
-3.04120504254109 -1269.39947274605\\
};
\addlegendentry{10 dim};
\end{axis}
\end{tikzpicture}%

==> figures/re_com.tex <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}%
\definecolor{mycolor2}{rgb}{0,1,1}%

\begin{tikzpicture}

\begin{axis}[%
% width=3in,
% height=2.5in,
width=\figwidth,
height=\figheight,
scale only axis,
% separate axis lines,
% every outer x axis line/.append style={darkgray!60!black},
% every x tick label/.append style={font=\color{darkgray!60!black}},
xmode=log,
xmin=10,
xmax=10000,
xminorticks=true,
xlabel={$\omega$},
% every outer y axis line/.append style={darkgray!60!black},
% every y tick label/.append style={font=\color{darkgray!60!black}},
ymode=log,
ymin=1e-08,
ymax=100,
yminorticks=true,
ylabel={$\frac{\sigma{}_{\text{max}}\text{(G(j}\omega\text{)}-\hat{\text{G}}\text{(j}\omega\text{))}}{\sigma{}_{\text{max}}\text{(G(j}\omega\text{))}}$},
%title={relative model reduction error},
legend style={at={(0.3925,0.365)},draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [
color= red,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
mark=+,
mark options={solid,mark repeat=15,fill=white,scale=1.5pt}
]
table[row sep=crcr]{
10 0.42779476854432\\
10.3532184329566 0.427795009383948\\
10.7189131920513 0.42779526753838\\
11.0975249641207 0.427795544251814\\
11.4895100018731 0.427795840859493\\
11.8953406737032 0.427796158790587\\
12.3155060329283 0.427796499579033\\
12.7505124071301 0.4277968648696\\
13.2008840083142 0.427797256419255\\
13.6671635646201 0.427797676121562\\
14.1499129743458 0.42779812599573\\
14.6497139830729 0.427798608214051\\
15.1671688847092 0.427799125101161\\
15.7029012472938 0.427799679149156\\
16.2575566644379 0.427800273031425\\
16.8318035333096 0.427800909611038\\
17.4263338600965 0.427801591956615\\
18.0418640939207 0.427802323360195\\
18.6791359902078 0.427803107347074\\
19.3389175045523 0.427803947702445\\
20.0220037181558 0.42780484847515\\
20.7292177959537 0.427805814009562\\
21.461411978584 0.427806848965769\\
22.2194686093952 0.42780795832993\\
23.0043011977292 0.42780914745642\\
23.8168555197616 0.427810422079603\\
24.658110758226 0.427811788347755\\
25.5290806823952 0.42781325284938\\
26.4308148697411 0.427814822650212\\
27.3643999707467 0.427816505319603\\
28.3309610183932 0.427818308978219\\
29.3316627839005 0.427820242323144\\
30.3677111803546 0.42782231468143\\
31.440354715915 0.427824536050491\\
32.5508859983506 0.427826917148342\\
33.7006432927193 0.427829469460166\\
34.8910121340677 0.427832205301971\\
36.1234269970943 0.427835137873359\\
37.399373024788 0.427838281324302\\
38.7203878181256 0.427841650820841\\
40.0880632889846 0.427845262628563\\
41.5040475785048 0.427849134171796\\
42.9700470432084 0.427853284139207\\
44.4878283112759 0.427857732558398\\
46.0592204114511 0.427862500903269\\
47.6861169771447 0.427867612190782\\
49.37047852839 0.427873091096395\\
51.1143348344017 0.427878964073244\\
52.9197873595844 0.42788525947773\\
54.7890117959394 0.427892007713245\\
56.7242606849198 0.427899241367831\\
58.7278661318948 0.427906995382859\\
60.8022426164942 0.427915307214036\\
62.9498899022189 0.427924217020889\\
65.1733960488242 0.427933767855249\\
67.4754405311069 0.427944005873098\\
69.8587974678525 0.427954980563193\\
72.3263389648353 0.427966744979274\\
74.8810385759002 0.427979356009209\\
77.5259748862946 0.427992874642695\\
80.2643352225717 0.428007366276277\\
83.099419493534 0.428022901026226\\
86.0346441668451 0.428039554077589\\
89.0735463861044 0.428057406049601\\
92.2197882333433 0.428076543388256\\
95.4771611420806 0.428097058791419\\
98.8495904662559 0.428119051669648\\
102.341140210545 0.42814262862674\\
105.956017927762 0.428167903987281\\
109.698579789238 0.428195000364918\\
113.573335834311 0.428224049261618\\
117.584955405216 0.428255191720778\\
121.738272773966 0.428288579029559\\
126.038292967973 0.428324373464305\\
130.49019780144 0.428362749101478\\
135.099352119803 0.428403892685911\\
139.871310264724 0.428448004562833\\
144.811822767453 0.428495299686451\\
149.926843278605 0.428546008694052\\
155.222535742705 0.428600379072551\\
160.705281826164 0.428658676409225\\
166.381688607613 0.428721185739704\\
172.258596539879 0.428788213000017\\
178.343087693191 0.428860086585655\\
184.642494289554 0.428937159042141\\
191.16440753857 0.429019808883201\\
197.916686785356 0.429108442545348\\
204.907468981585 0.429203496508379\\
212.145178491063 0.429305439571733\\
219.638537241655 0.429414775334302\\
227.396575235793 0.429532044848199\\
235.428641432242 0.42965782950364\\
243.744415012222 0.429792754149241\\
252.353917043477 0.429937490472155\\
261.267522556333 0.430092760647532\\
270.495973046314 0.430259341308766\\
280.050389418363 0.430438067847571\\
289.942285388288 0.430629839085531\\
300.183581357559 0.43083562234717\\
310.786618778201 0.431056458979899\\
321.764175025074 0.431293470367814\\
333.129478793467 0.431547864472404\\
344.896226040576 0.431820942978521\\
357.078596490046 0.432114109095815\\
369.691270719502 0.432428876087568\\
382.749447851632 0.432766876601328\\
396.268863870148 0.433129872905562\\
410.265810582719 0.433519768121341\\
424.75715525369 0.433938618559241\\
439.760360930272 0.434388647317816\\
455.293507486695 0.434872259254498\\
471.375313411672 0.435392057533256\\
488.025158365443 0.435950861931515\\
505.263106533568 0.43655172911821\\
523.109930805626 0.437197975170122\\
541.587137807948 0.437893200649252\\
560.716993820546 0.438641318512331\\
580.52255160949 0.439446585351148\\
601.027678207038 0.440313636329265\\
622.257083673023 0.441247524432845\\
644.236350872137 0.442253764618066\\
666.991966303012 0.443338383627379\\
690.551352016233 0.444507976345406\\
714.942898659758 0.445769769730707\\
740.195999691564 0.447131695544819\\
766.341086800746 0.448602473374264\\
793.409666579749 0.450191705660115\\
821.434358491942 0.451909986888564\\
850.448934180268 0.453769029448002\\
880.488358164346 0.455781809241783\\
911.588829975082 0.457962734831018\\
943.787827777538 0.460327844659114\\
977.12415353465 0.462895038023099\\
1011.63797976621 0.465684346762525\\
1047.37089795945 0.468718256344638\\
1084.36596868961 0.472022087171396\\
1122.66777351081 0.475624449851223\\
1162.32246867985 0.418899073614005\\
1203.37784077759 0.200923396062748\\
1245.88336429501 0.0587571410473227\\
1289.89026125331 0.00745199684979105\\
1335.4515629299 0.0896616367862556\\
1382.62217376466 0.156431757957648\\
1431.45893752348 0.210278989831995\\
1482.02070579886 0.255234505590849\\
1534.36840893001 0.293963334915458\\
1588.56512942805 0.328314780958686\\
1644.67617799466 0.359640595555448\\
1702.7691722259 0.388984792126757\\
1762.91411809595 0.417206094199585\\
1825.18349431904 0.445081419715102\\
1889.65233969121 0.472387642696412\\
1956.39834351706 0.502148028568404\\
2025.50193923067 0.533119263858814\\
2097.04640132323 0.566732473130242\\
2171.1179456945 0.604096489269104\\
2247.80583354873 0.440866369674703\\
2327.20247896041 0.116630890382388\\
2409.40356023952 0.102951052984063\\
2494.50813523032 0.0161416901712919\\
2582.61876068267 0.243248559736872\\
2673.84161583995 0.45049561676779\\
2768.28663039207 0.666919169528991\\
2866.06761694825 0.936170322155239\\
2967.30240818887 1.34115389428655\\
3072.11299886176 1.52553834791977\\
3180.62569279412 1.19943362365677\\
3292.97125509715 0.971251374291647\\
3409.28506974681 0.802988303384811\\
3529.70730273065 0.674048629728312\\
3654.38307095726 0.572300653126671\\
3783.46261713193 0.490133132228189\\
3917.10149080926 0.422528402189564\\
4055.46073584083 0.366043406681484\\
4198.70708444391 0.31823574063614\\
4347.01315812503 0.277323099667491\\
4500.5576757005 0.24197199774481\\
4659.52566866468 0.211161105114912\\
4824.10870416537 0.184088463172814\\
4994.50511585514 0.16010263628631\\
5170.92024289676 0.138635137088371\\
5353.56667741072 0.118988822164743\\
5542.66452066311 0.102230077726302\\
5738.44164830239 0.0844731920856202\\
5941.13398496503 0.0640706263652614\\
6150.9857885805 0.109737084138566\\
6368.24994471859 0.072056784012775\\
6593.18827133355 0.0536090333990309\\
6826.07183427239 0.0453857602756898\\
7067.18127392749 0.0460294975807311\\
7316.8071434272 0.0466383999961853\\
7575.25025877191 0.0472317785975617\\
7842.82206133768 0.0478239890928014\\
8119.84499318401 0.124704765813962\\
8406.65288561832 0.145134083270389\\
8703.59136148517 0.0496865430594092\\
9011.01825166502 0.0503771750534524\\
9329.30402628469 0.0511233418647367\\
9658.8322411587 0.0519408919418886\\
10000 0.0528482938943496\\
};
%\addlegendentry{10 dim ROM};
\addplot [
color=blue,
dashed,
mark=o,
mark options={solid,mark repeat=25,fill=white,scale=1.5pt}
]
table[row sep=crcr]{
10 0.0331721080573591\\
10.3532184329566 0.0331721080469397\\
10.7189131920513 0.0331721080357613\\
11.0975249641207 0.0331721080237793\\
11.4895100018731 0.0331721080109431\\
11.8953406737032 0.0331721079971681\\
12.3155060329283 0.0331721079824237\\
12.7505124071301 0.0331721079665932\\
13.2008840083142 0.0331721079496511\\
13.6671635646201 0.0331721079314937\\
14.1499129743458 0.0331721079120003\\
14.6497139830729 0.033172107891123\\
15.1671688847092 0.0331721078687608\\
15.7029012472938 0.0331721078447625\\
16.2575566644379 0.0331721078190458\\
16.8318035333096 0.033172107791496\\
17.4263338600965 0.0331721077619414\\
18.0418640939207 0.0331721077302868\\
18.6791359902078 0.0331721076963499\\
19.3389175045523 0.033172107659959\\
20.0220037181558 0.0331721076209677\\
20.7292177959537 0.0331721075791705\\
21.461411978584 0.0331721075343585\\
22.2194686093952 0.0331721074863421\\
23.0043011977292 0.0331721074348502\\
23.8168555197616 0.0331721073796888\\
24.658110758226 0.0331721073205267\\
25.5290806823952 0.0331721072571314\\
26.4308148697411 0.0331721071891781\\
27.3643999707467 0.0331721071163281\\
28.3309610183932 0.0331721070382659\\
29.3316627839005 0.0331721069545735\\
30.3677111803546 0.0331721068648594\\
31.440354715915 0.0331721067687067\\
32.5508859983506 0.0331721066656316\\
33.7006432927193 0.0331721065551628\\
34.8910121340677 0.0331721064367455\\
36.1234269970943 0.0331721063097975\\
37.399373024788 0.0331721061737399\\
38.7203878181256 0.0331721060279026\\
40.0880632889846 0.0331721058715806\\
41.5040475785048 0.0331721057040138\\
42.9700470432084 0.0331721055244115\\
44.4878283112759 0.0331721053318889\\
46.0592204114511 0.0331721051255393\\
47.6861169771447 0.0331721049043446\\
49.37047852839 0.0331721046672349\\
51.1143348344017 0.0331721044131092\\
52.9197873595844 0.0331721041406974\\
54.7890117959394 0.0331721038487168\\
56.7242606849198 0.0331721035357393\\
58.7278661318948 0.0331721032002549\\
60.8022426164942 0.0331721028406633\\
62.9498899022189 0.0331721024552255\\
65.1733960488242 0.0331721020420816\\
67.4754405311069 0.0331721015992352\\
69.8587974678525 0.0331721011245527\\
72.3263389648353 0.0331721006157595\\
74.8810385759002 0.0331721000703856\\
77.5259748862946 0.0331720994858197\\
80.2643352225717 0.0331720988592218\\
83.099419493534 0.033172098187601\\
86.0346441668451 0.0331720974676999\\
89.0735463861044 0.0331720966960506\\
92.2197882333433 0.0331720958689429\\
95.4771611420806 0.0331720949823848\\
98.8495904662559 0.0331720940321156\\
102.341140210545 0.0331720930135433\\
105.956017927762 0.03317209192177\\
109.698579789238 0.0331720907515362\\
113.573335834311 0.0331720894972041\\
117.584955405216 0.0331720881527345\\
121.738272773966 0.0331720867116344\\
126.038292967973 0.0331720851669848\\
130.49019780144 0.033172083511333\\
135.099352119803 0.0331720817367253\\
139.871310264724 0.0331720798345956\\
144.811822767453 0.0331720777958161\\
149.926843278605 0.0331720756105468\\
155.222535742705 0.0331720732682689\\
160.705281826164 0.0331720707577219\\
166.381688607613 0.0331720680668427\\
172.258596539879 0.033172065182673\\
178.343087693191 0.0331720620913276\\
184.642494289554 0.0331720587779498\\
191.16440753857 0.0331720552266002\\
197.916686785356 0.0331720514202217\\
204.907468981585 0.0331720473405273\\
212.145178491063 0.0331720429678822\\
219.638537241655 0.0331720382813176\\
227.396575235793 0.0331720332582977\\
235.428641432242 0.0331720278747258\\
243.744415012222 0.0331720221047504\\
252.353917043477 0.0331720159207087\\
261.267522556333 0.033172009292912\\
270.495973046314 0.0331720021896015\\
280.050389418363 0.0331719945767385\\
289.942285388288 0.0331719864178536\\
300.183581357559 0.0331719776738588\\
310.786618778201 0.0331719683029575\\
321.764175025074 0.0331719582602836\\
333.129478793467 0.0331719474978605\\
344.896226040576 0.0331719359642636\\
357.078596490046 0.0331719236044527\\
369.691270719502 0.0331719103594519\\
382.749447851632 0.033171896166126\\
396.268863870148 0.03317188095691\\
410.265810582719 0.0331718646593997\\
424.75715525369 0.0331718471961613\\
439.760360930272 0.0331718284842585\\
455.293507486695 0.0331718084349466\\
471.375313411672 0.0331717869532393\\
488.025158365443 0.0331717639375253\\
505.263106533568 0.0331717392790864\\
523.109930805626 0.0331717128615859\\
541.587137807948 0.0331716845606327\\
560.716993820546 0.0331716542432247\\
580.52255160949 0.0331716217670812\\
601.027678207038 0.0331715869801934\\
622.257083673023 0.0331715497200435\\
644.236350872137 0.0331715098129995\\
666.991966303012 0.0331714670736259\\
690.551352016233 0.0331714213038375\\
714.942898659758 0.0331713722921532\\
740.195999691564 0.0331713198129431\\
766.341086800746 0.0331712636254263\\
793.409666579749 0.0331712034728608\\
821.434358491942 0.0331711390815677\\
850.448934180268 0.0331710701599471\\
880.488358164346 0.0331709963975313\\
911.588829975082 0.0331709174638526\\
943.787827777538 0.0331708330074752\\
977.12415353465 0.0331707426549416\\
1011.63797976621 0.0331706460096859\\
1047.37089795945 0.0331705426510138\\
1084.36596868961 0.0331704321330661\\
1122.66777351081 0.0331703139839288\\
1162.32246867985 0.0289745284974414\\
1203.37784077759 0.013773927676294\\
1245.88336429501 0.00398912552989571\\
1289.89026125331 0.000500629185579208\\
1335.4515629299 0.00595492272470117\\
1382.62217376466 0.0102607342583239\\
1431.45893752348 0.0136064300063319\\
1482.02070579886 0.0162719446116721\\
1534.36840893001 0.0184391305982922\\
1588.56512942805 0.0202306398348097\\
1644.67617799466 0.0217321499077127\\
1702.7691722259 0.0230053625616069\\
1762.91411809595 0.0240960390621163\\
1825.18349431904 0.0250401756047976\\
1889.65233969121 0.0258133774950863\\
1956.39834351706 0.0265635820052641\\
2025.50193923067 0.0271966235036277\\
2097.04640132323 0.0277554783143338\\
2171.1179456945 0.0282518377475778\\
2247.80583354873 0.0195639294823888\\
2327.20247896041 0.00487332842084942\\
2409.40356023952 0.00401221012863138\\
2494.50813523032 0.000579775222379797\\
2582.61876068267 0.00792928655700311\\
2673.84161583995 0.0130569118601866\\
2768.28663039207 0.0167029355927512\\
2866.06761694825 0.0194226647459539\\
2967.30240818887 0.0215252213477937\\
3072.11299886176 0.016641162218154\\
3180.62569279412 0.00632516341607181\\
3292.97125509715 0.000967216852373592\\
3409.28506974681 0.0062395683162175\\
3529.70730273065 0.0103157365942963\\
3654.38307095726 0.0135334090197592\\
3783.46261713193 0.0161318674777156\\
3917.10149080926 0.018269610190148\\
4055.46073584083 0.0200555512569556\\
4198.70708444391 0.0215670314840686\\
4347.01315812503 0.02286057611847\\
4500.5576757005 0.0239786122149097\\
4659.52566866468 0.0249538883180254\\
4824.10870416537 0.0258126692124036\\
4994.50511585514 0.0265777620087228\\
5170.92024289676 0.0272746685904811\\
5353.56667741072 0.0279835950224354\\
5542.66452066311 0.0282165059183186\\
5738.44164830239 0.0289010984242859\\
5941.13398496503 0.0296347496059551\\
6150.9857885805 0.136698429542972\\
6368.24994471859 0.0292131260296774\\
6593.18827133355 0.0298159725860676\\
6826.07183427239 0.0301943651988671\\
7067.18127392749 0.0304992172221375\\
7316.8071434272 0.030763961877226\\
7575.25025877191 0.0310065190888813\\
7842.82206133768 0.0313199628130464\\
8119.84499318401 0.123020906756994\\
8406.65288561832 0.1465460778501\\
8703.59136148517 0.0400216914574446\\
9011.01825166502 0.0318243391434787\\
9329.30402628469 0.0319605938388809\\
9658.8322411587 0.0320946651527454\\
10000 0.0322128334188533\\
};
%\addlegendentry{20 dim ROM};
\addplot [
%color=green,
%dash pattern=on 1pt off 3pt on 3pt off 3pt,
color= magenta,
dotted,
mark=square*,
mark options={solid,mark repeat=21,fill=white,scale=1.4pt}
]
table[row sep=crcr]{
10 0.0309593049948446\\
10.3532184329566 0.0309593047311109\\
10.7189131920513 0.0309593044484041\\
11.0975249641207 0.0309593041454115\\
11.4895100018731 0.030959303820604\\
11.8953406737032 0.0309593034724622\\
12.3155060329283 0.030959303099283\\
12.7505124071301 0.0309593026992845\\
13.2008840083142 0.0309593022705288\\
13.6671635646201 0.0309593018109496\\
14.1499129743458 0.0309593013183242\\
14.6497139830729 0.0309593007903027\\
15.1671688847092 0.0309593002242696\\
15.7029012472938 0.0309592996175841\\
16.2575566644379 0.030959298967288\\
16.8318035333096 0.0309592982702245\\
17.4263338600965 0.0309592975230532\\
18.0418640939207 0.0309592967221696\\
18.6791359902078 0.0309592958636951\\
19.3389175045523 0.0309592949435286\\
20.0220037181558 0.0309592939571804\\
20.7292177959537 0.0309592928999316\\
21.461411978584 0.0309592917666895\\
22.2194686093952 0.0309592905519399\\
23.0043011977292 0.0309592892499025\\
23.8168555197616 0.0309592878542251\\
24.658110758226 0.0309592863582211\\
25.5290806823952 0.0309592847546635\\
26.4308148697411 0.0309592830358224\\
27.3643999707467 0.0309592811934052\\
28.3309610183932 0.030959279218545\\
29.3316627839005 0.0309592771016922\\
30.3677111803546 0.030959274832659\\
31.440354715915 0.0309592724004879\\
32.5508859983506 0.0309592697934609\\
33.7006432927193 0.0309592669990013\\
34.8910121340677 0.0309592640036466\\
36.1234269970943 0.0309592607929166\\
37.399373024788 0.0309592573513854\\
38.7203878181256 0.030959253662424\\
40.0880632889846 0.0309592497082176\\
41.5040475785048 0.0309592454697389\\
42.9700470432084 0.0309592409265217\\
44.4878283112759 0.0309592360566658\\
46.0592204114511 0.0309592308366942\\
47.6861169771447 0.0309592252414172\\
49.37047852839 0.0309592192438699\\
51.1143348344017 0.0309592128151003\\
52.9197873595844 0.030959205924113\\
54.7890117959394 0.0309591985376675\\
56.7242606849198 0.0309591906201709\\
58.7278661318948 0.0309591821333645\\
60.8022426164942 0.0309591730363869\\
62.9498899022189 0.0309591632853358\\
65.1733960488242 0.030959152833151\\
67.4754405311069 0.0309591416294444\\
69.8587974678525 0.030959129620155\\
72.3263389648353 0.0309591167473503\\
74.8810385759002 0.0309591029489165\\
77.5259748862946 0.0309590881583082\\
80.2643352225717 0.03095907230414\\
83.099419493534 0.0309590553099406\\
86.0346441668451 0.0309590370937131\\
89.0735463861044 0.030959017567528\\
92.2197882333433 0.0309589966371891\\
95.4771611420806 0.0309589742016986\\
98.8495904662559 0.0309589501527402\\
102.341140210545 0.030958924374269\\
105.956017927762 0.0309588967418484\\
109.698579789238 0.0309588671221017\\
113.573335834311 0.0309588353720604\\
117.584955405216 0.0309588013383879\\
121.738272773966 0.0309587648567685\\
126.038292967973 0.0309587257510666\\
130.49019780144 0.0309586838323884\\
135.099352119803 0.0309586388982692\\
139.871310264724 0.0309585907316769\\
144.811822767453 0.0309585390998796\\
149.926843278605 0.0309584837534112\\
155.222535742705 0.0309584244248255\\
160.705281826164 0.0309583608273369\\
166.381688607613 0.0309582926535118\\
172.258596539879 0.0309582195736702\\
178.343087693191 0.0309581412344515\\
184.642494289554 0.0309580572569305\\
191.16440753857 0.0309579672347175\\
197.916686785356 0.0309578707322232\\
204.907468981585 0.0309577672822789\\
212.145178491063 0.0309576563839518\\
219.638537241655 0.0309575375001544\\
227.396575235793 0.0309574100548194\\
235.428641432242 0.0309572734302524\\
243.744415012222 0.0309571269640322\\
252.353917043477 0.0309569699456594\\
261.267522556333 0.0309568016132369\\
270.495973046314 0.0309566211494844\\
280.050389418363 0.0309564276778478\\
289.942285388288 0.0309562202580818\\
300.183581357559 0.0309559978815831\\
310.786618778201 0.0309557594663451\\
321.764175025074 0.0309555038515898\\
333.129478793467 0.0309552297919457\\
344.896226040576 0.0309549359511175\\
357.078596490046 0.0309546208952733\\
369.691270719502 0.0309542830857092\\
382.749447851632 0.0309539208711108\\
396.268863870148 0.0309535324790239\\
410.265810582719 0.0309531160069706\\
424.75715525369 0.0309526694126025\\
439.760360930272 0.0309521905031678\\
455.293507486695 0.0309516769241724\\
471.375313411672 0.03095112614722\\
488.025158365443 0.0309505354566115\\
505.263106533568 0.03094990193526\\
523.109930805626 0.0309492224491499\\
541.587137807948 0.0309484936306559\\
560.716993820546 0.0309477118605892\\
580.52255160949 0.0309468732484537\\
601.027678207038 0.0309459736115146\\
622.257083673023 0.0309450084516846\\
644.236350872137 0.0309439729306798\\
666.991966303012 0.0309428618430015\\
690.551352016233 0.0309416695864937\\
714.942898659758 0.0309403901304608\\
740.195999691564 0.0309390169807227\\
766.341086800746 0.0309375431419973\\
793.409666579749 0.0309359610761317\\
821.434358491942 0.0309342626571689\\
850.448934180268 0.0309324391218421\\
880.488358164346 0.0309304810154171\\
911.588829975082 0.0309283781323746\\
943.787827777538 0.0309261194511886\\
977.12415353465 0.0309236930627108\\
1011.63797976621 0.0309210860909595\\
1047.37089795945 0.0309182846064384\\
1084.36596868961 0.0309152735292821\\
1122.66777351081 0.0309120365226743\\
1162.32246867985 0.0269989678975092\\
1203.37784077759 0.0128332822771716\\
1245.88336429501 0.00371623304975179\\
1289.89026125331 0.000466318259092785\\
1335.4515629299 0.00554598958156884\\
1382.62217376466 0.00955461159306523\\
1431.45893752348 0.0126679155950718\\
1482.02070579886 0.0151468054836757\\
1534.36840893001 0.017160755973932\\
1588.56512942805 0.0188240559959571\\
1644.67617799466 0.0202165261113903\\
1702.7691722259 0.0213956340220099\\
1762.91411809595 0.0224039831125642\\
1825.18349431904 0.0232750609415872\\
1889.65233969121 0.0239862985130108\\
1956.39834351706 0.024674967151384\\
2025.50193923067 0.025253684324178\\
2097.04640132323 0.0257623047923225\\
2171.1179456945 0.0262116270289462\\
2247.80583354873 0.0181425428010669\\
2327.20247896041 0.00451694018155385\\
2409.40356023952 0.0037167109291998\\
2494.50813523032 0.000536746202455445\\
2582.61876068267 0.00733588673338581\\
2673.84161583995 0.0120709240030736\\
2768.28663039207 0.0154291973678608\\
2866.06761694825 0.0179256500991996\\
2967.30240818887 0.0198467721544933\\
3072.11299886176 0.0153270069824282\\
3180.62569279412 0.00581869914574301\\
3292.97125509715 0.00088858698722703\\
3409.28506974681 0.00572380789439076\\
3529.70730273065 0.00944727472214171\\
3654.38307095726 0.0123707793776886\\
3783.46261713193 0.0147146098516008\\
3917.10149080926 0.016624043641711\\
4055.46073584083 0.0181981110878118\\
4198.70708444391 0.0195061041799525\\
4347.01315812503 0.0205972950315768\\
4500.5576757005 0.021506781338051\\
4659.52566866468 0.0222589681967735\\
4824.10870416537 0.0228694755188877\\
4994.50511585514 0.0233460152271524\\
5170.92024289676 0.0236902376421629\\
5353.56667741072 0.0239357396423847\\
5542.66452066311 0.0235751635390794\\
5738.44164830239 0.0232884802024743\\
5941.13398496503 0.0223635161398024\\
6150.9857885805 0.136240833334202\\
6368.24994471859 0.0651011678810544\\
6593.18827133355 0.038025916607073\\
6826.07183427239 0.0335224197597852\\
7067.18127392749 0.0318803325436386\\
7316.8071434272 0.0310644741610857\\
7575.25025877191 0.0305810986180242\\
7842.82206133768 0.0303911614612197\\
8119.84499318401 0.126359630840771\\
8406.65288561832 0.0517777266691575\\
8703.59136148517 0.0294118285221247\\
9011.01825166502 0.0291366685016976\\
9329.30402628469 0.0288267514446458\\
9658.8322411587 0.0284721473071279\\
10000 0.0280583519793013\\
};
%\addlegendentry{30 dim ROM};
\addplot [
%color=mycolor1,
%dashed,
color= cyan,
dash pattern=on 2pt off 4pt on 4pt off 4pt,
mark=x,
mark options={solid,mark repeat=15,fill=white,scale=1.5pt}
]
table[row sep=crcr]{
10 0.000458930392781444\\
10.3532184329566 0.000458929981229518\\
10.7189131920513 0.000458929540092101\\
11.0975249641207 0.000458929067772804\\
11.4895100018731 0.000458928560772738\\
11.8953406737032 0.000458928017692863\\
12.3155060329283 0.000458927435546426\\
12.7505124071301 0.000458926812348565\\
13.2008840083142 0.000458926143042444\\
13.6671635646201 0.00045892542630793\\
14.1499129743458 0.000458924657620354\\
14.6497139830729 0.000458923833734123\\
15.1671688847092 0.000458922951676586\\
15.7029012472938 0.000458922004665408\\
16.2575566644379 0.000458920990455649\\
16.8318035333096 0.000458919903252608\\
17.4263338600965 0.000458918737502987\\
18.0418640939207 0.000458917488825172\\
18.6791359902078 0.000458916149114673\\
19.3389175045523 0.00045891471393819\\
20.0220037181558 0.000458913175610312\\
20.7292177959537 0.000458911526482936\\
21.461411978584 0.000458909758781959\\
22.2194686093952 0.000458907864655922\\
23.0043011977292 0.000458905833150674\\
23.8168555197616 0.000458903656438695\\
24.658110758226 0.000458901323028978\\
25.5290806823952 0.000458898821645624\\
26.4308148697411 0.000458896140924488\\
27.3643999707467 0.000458893266962471\\
28.3309610183932 0.000458890187496441\\
29.3316627839005 0.000458886885168029\\
30.3677111803546 0.000458883346449973\\
31.440354715915 0.000458879552750323\\
32.5508859983506 0.000458875486866667\\
33.7006432927193 0.000458871128838085\\
34.8910121340677 0.000458866456735522\\
36.1234269970943 0.000458861449195905\\
37.399373024788 0.000458856082263402\\
38.7203878181256 0.000458850328474542\\
40.0880632889846 0.000458844162426783\\
41.5040475785048 0.0004588375521687\\
42.9700470432084 0.000458830467484578\\
44.4878283112759 0.000458822873178185\\
46.0592204114511 0.000458814732791063\\
47.6861169771447 0.000458806007367919\\
49.37047852839 0.000458796655487297\\
51.1143348344017 0.000458786631334473\\
52.9197873595844 0.00045877588627243\\
54.7890117959394 0.00045876436938701\\
56.7242606849198 0.000458752024243588\\
58.7278661318948 0.000458738792576721\\
60.8022426164942 0.000458724610197241\\
62.9498899022189 0.000458709407772935\\
65.1733960488242 0.000458693114166891\\
67.4754405311069 0.000458675648869014\\
69.8587974678525 0.000458656928456512\\
72.3263389648353 0.000458636863458227\\
74.8810385759002 0.000458615357181671\\
77.5259748862946 0.000458592305126682\\
80.2643352225717 0.000458567597283346\\
83.099419493534 0.000458541114760411\\
86.0346441668451 0.000458512729890493\\
89.0735463861044 0.000458482306473937\\
92.2197882333433 0.000458449696912388\\
95.4771611420806 0.000458414746249134\\
98.8495904662559 0.000458377285182752\\
102.341140210545 0.000458337134917269\\
105.956017927762 0.000458294101710514\\
109.698579789238 0.000458247978412381\\
113.573335834311 0.000458198544461956\\
117.584955405216 0.000458145561426864\\
121.738272773966 0.000458088776575275\\
126.038292967973 0.000458027916760729\\
130.49019780144 0.000457962689997018\\
135.099352119803 0.000457892783746548\\
139.871310264724 0.000457817862268945\\
144.811822767453 0.000457737567819102\\
149.926843278605 0.000457651515941581\\
155.222535742705 0.000457559294025778\\
160.705281826164 0.000457460461614755\\
166.381688607613 0.000457354546333584\\
172.258596539879 0.000457241044101452\\
178.343087693191 0.000457119410238985\\
184.642494289554 0.000456989065561015\\
191.16440753857 0.000456849391328223\\
197.916686785356 0.000456699720158968\\
204.907468981585 0.000456539340679442\\
212.145178491063 0.000456367491553463\\
219.638537241655 0.000456183357346273\\
227.396575235793 0.00045598606593253\\
235.428641432242 0.000455774682580383\\
243.744415012222 0.000455548207855004\\
252.353917043477 0.000455305574349401\\
261.267522556333 0.000455045638703218\\
270.495973046314 0.000454767178209929\\
280.050389418363 0.000454468887140501\\
289.942285388288 0.000454149366138321\\
300.183581357559 0.000453807125541559\\
310.786618778201 0.000453440570275429\\
321.764175025074 0.000453047995766291\\
333.129478793467 0.000452627584410603\\
344.896226040576 0.000452177395355501\\
357.078596490046 0.000451695357758737\\
369.691270719502 0.000451179263331747\\
382.749447851632 0.000450626758457986\\
396.268863870148 0.000450035335820348\\
410.265810582719 0.000449402325652966\\
424.75715525369 0.0004487248873031\\
439.760360930272 0.000448000002024984\\
455.293507486695 0.000447224461812171\\
471.375313411672 0.000446394863749059\\
488.025158365443 0.000445507601178111\\
505.263106533568 0.000444558855613954\\
523.109930805626 0.000443544592204012\\
541.587137807948 0.000442460554099657\\
560.716993820546 0.000441302257956215\\
580.52255160949 0.000440064998393778\\
601.027678207038 0.000438743846731077\\
622.257083673023 0.000437333658953322\\
644.236350872137 0.000435829089265025\\
666.991966303012 0.000434224615173323\\
690.551352016233 0.000432514564218034\\
714.942898659758 0.000430693161210974\\
740.195999691564 0.000428754593746752\\
766.341086800746 0.00042669309034648\\
793.409666579749 0.000424503045382538\\
821.434358491942 0.000422179174815016\\
850.448934180268 0.000419716733925397\\
880.488358164346 0.000417111807693526\\
911.588829975082 0.000414361713449025\\
943.787827777538 0.000411465559089478\\
977.12415353465 0.000408425007325579\\
1011.63797976621 0.000405245384386579\\
1047.37089795945 0.000401937243910284\\
1084.36596868961 0.000398518698755378\\
1122.66777351081 0.000395018928185242\\
1162.32246867985 0.000341965289380832\\
1203.37784077759 0.000161110948720237\\
1245.88336429501 4.62568781730846e-05\\
1289.89026125331 5.75943136192372e-06\\
1335.4515629299 6.80732111376323e-05\\
1382.62217376466 0.000116885652306651\\
1431.45893752348 0.000155263650849433\\
1482.02070579886 0.000187768455858152\\
1534.36840893001 0.000218959328502254\\
1588.56512942805 0.000255269552230581\\
1644.67617799466 0.000308308614270554\\
1702.7691722259 0.000403059574452496\\
1762.91411809595 0.000613041959313448\\
1825.18349431904 0.00135385093451267\\
1889.65233969121 0.00663908184156992\\
1956.39834351706 0.0010676125589795\\
2025.50193923067 0.00062629393341973\\
2097.04640132323 0.000478554923091071\\
2171.1179456945 0.000415304487846429\\
2247.80583354873 0.000265604212814701\\
2327.20247896041 6.45110586555573e-05\\
2409.40356023952 5.38163269548057e-05\\
2494.50813523032 8.10119536644504e-06\\
2582.61876068267 0.000117768557153931\\
2673.84161583995 0.000209189229930311\\
2768.28663039207 0.000291816143337085\\
2866.06761694825 0.000373049949394311\\
2967.30240818887 0.000457349634675527\\
3072.11299886176 0.000393080669892314\\
3180.62569279412 0.000166797450807946\\
3292.97125509715 2.85839073601556e-05\\
3409.28506974681 0.000207431536885312\\
3529.70730273065 0.000387346689960495\\
3654.38307095726 0.000576622450889473\\
3783.46261713193 0.000784261082900826\\
3917.10149080926 0.00102046817832769\\
4055.46073584083 0.00129857383100186\\
4198.70708444391 0.00163803442758181\\
4347.01315812503 0.00207008606861466\\
4500.5576757005 0.00265001052902888\\
4659.52566866468 0.00348792304542916\\
4824.10870416537 0.00484244040069639\\
4994.50511585514 0.00750541517946193\\
5170.92024289676 0.0156623405255171\\
5353.56667741072 0.120052794768396\\
5542.66452066311 0.0107206324247753\\
5738.44164830239 0.00978721865325089\\
5941.13398496503 0.0122893338655932\\
6150.9857885805 0.133373751310963\\
6368.24994471859 0.0660494607066972\\
6593.18827133355 0.00932573601775807\\
6826.07183427239 0.00817669523488079\\
7067.18127392749 0.00807361125657079\\
7316.8071434272 0.00869873511364087\\
7575.25025877191 0.0101767091922209\\
7842.82206133768 0.0131828958335986\\
8119.84499318401 0.0207747831594279\\
8406.65288561832 0.0534448782256914\\
8703.59136148517 0.100477467214467\\
9011.01825166502 0.0253972244035003\\
9329.30402628469 0.0145996526932201\\
9658.8322411587 0.0105091323288967\\
10000 0.0119812490578174\\
};
%\addlegendentry{40 dim ROM};
\addplot [
%color=mycolor2,
%dashed,
color=green,
dash pattern=on 2pt off 4pt on 4pt off 4pt,
mark=triangle*,
mark options={solid,mark repeat=16,fill=white,scale=1.5pt}
]
table[row sep=crcr]{
10 0.000278200069237617\\
10.3532184329566 0.000278199855414235\\
10.7189131920513 0.00027819962581129\\
11.0975249641207 0.000278199379548501\\
11.4895100018731 0.000278199116623507\\
11.8953406737032 0.000278198833753984\\
12.3155060329283 0.000278198531357375\\
12.7505124071301 0.000278198205924406\\
13.2008840083142 0.000278197858075557\\
13.6671635646201 0.000278197486177177\\
14.1499129743458 0.000278197086200742\\
14.6497139830729 0.000278196657492798\\
15.1671688847092 0.00027819619799042\\
15.7029012472938 0.00027819570582816\\
16.2575566644379 0.000278195178277512\\
16.8318035333096 0.000278194613087296\\
17.4263338600965 0.000278194005954947\\
18.0418640939207 0.000278193357212426\\
18.6791359902078 0.000278192660269376\\
19.3389175045523 0.00027819191443267\\
20.0220037181558 0.000278191113851179\\
20.7292177959537 0.000278190255942912\\
21.461411978584 0.00027818933642476\\
22.2194686093952 0.000278188350162548\\
23.0043011977292 0.000278187293431607\\
23.8168555197616 0.000278186161307298\\
24.658110758226 0.000278184947300938\\
25.5290806823952 0.000278183646668305\\
26.4308148697411 0.00027818225235273\\
27.3643999707467 0.000278180757256988\\
28.3309610183932 0.000278179155687077\\
29.3316627839005 0.000278177438755998\\
30.3677111803546 0.000278175597794731\\
31.440354715915 0.000278173624675364\\
32.5508859983506 0.00027817151034586\\
33.7006432927193 0.000278169243614764\\
34.8910121340677 0.000278166813139766\\
36.1234269970943 0.0002781642095506\\
37.399373024788 0.000278161418607424\\
38.7203878181256 0.000278158426031063\\
40.0880632889846 0.000278155220210079\\
41.5040475785048 0.000278151782853983\\
42.9700470432084 0.000278148098481119\\
44.4878283112759 0.000278144149900559\\
46.0592204114511 0.000278139917880284\\
47.6861169771447 0.000278135381797889\\
49.37047852839 0.000278130518647303\\
51.1143348344017 0.000278125308094624\\
52.9197873595844 0.0002781197218802\\
54.7890117959394 0.000278113735272264\\
56.7242606849198 0.000278107319155335\\
58.7278661318948 0.000278100441185401\\
60.8022426164942 0.000278093070624894\\
62.9498899022189 0.000278085169151246\\
65.1733960488242 0.000278076703132859\\
67.4754405311069 0.000278067628300287\\
69.8587974678525 0.000278057901051298\\
72.3263389648353 0.000278047477944459\\
74.8810385759002 0.000278036306184952\\
77.5259748862946 0.000278024333345949\\
80.2643352225717 0.000278011501585015\\
83.099419493534 0.000277997749094914\\
86.0346441668451 0.000277983011370758\\
89.0735463861044 0.000277967217987296\\
92.2197882333433 0.000277950291785644\\
95.4771611420806 0.000277932152942143\\
98.8495904662559 0.000277912716288169\\
102.341140210545 0.00027789188634169\\
105.956017927762 0.000277869565528918\\
109.698579789238 0.000277845648453228\\
113.573335834311 0.000277820019900143\\
117.584955405216 0.000277792558119862\\
121.738272773966 0.000277763133646206\\
126.038292967973 0.000277731606680411\\
130.49019780144 0.00027769782801865\\
135.099352119803 0.000277661637820077\\
139.871310264724 0.000277622864833897\\
144.811822767453 0.000277581328428598\\
149.926843278605 0.000277536830673788\\
155.222535742705 0.000277489164120448\\
160.705281826164 0.000277438104817191\\
166.381688607613 0.00027738341529652\\
172.258596539879 0.000277324837889183\\
178.343087693191 0.000277262103423319\\
184.642494289554 0.000277194918109864\\
191.16440753857 0.0002771229714666\\
197.916686785356 0.000277045933650302\\
204.907468981585 0.000276963449126487\\
212.145178491063 0.000276875139704108\\
219.638537241655 0.000276780604737324\\
227.396575235793 0.000276679413808266\\
235.428641432242 0.000276571111502084\\
243.744415012222 0.000276455208618758\\
252.353917043477 0.000276331189596316\\
261.267522556333 0.000276198503407291\\
270.495973046314 0.00027605656568307\\
280.050389418363 0.000275904755063666\\
289.942285388288 0.000275742414235302\\
300.183581357559 0.000275568843872822\\
310.786618778201 0.000275383305767793\\
321.764175025074 0.000275185020589147\\
333.129478793467 0.0002749731616693\\
344.896226040576 0.000274746863306503\\
357.078596490046 0.000274505212436532\\
369.691270719502 0.000274247248497746\\
382.749447851632 0.000273971967906596\\
396.268863870148 0.00027367832368326\\
410.265810582719 0.000273365221238029\\
424.75715525369 0.00027303153353018\\
439.760360930272 0.000272676092157881\\
455.293507486695 0.00027229769822339\\
471.375313411672 0.000271895128052704\\
488.025158365443 0.000271467150690481\\
505.263106533568 0.000271012530442529\\
523.109930805626 0.00027053004611173\\
541.587137807948 0.000270018517791363\\
560.716993820546 0.000269476829017621\\
580.52255160949 0.000268903963451425\\
601.027678207038 0.000268299044703451\\
622.257083673023 0.000267661399963715\\
644.236350872137 0.000266990622012526\\
666.991966303012 0.000266286660021972\\
690.551352016233 0.000265549933676198\\
714.942898659758 0.000264781476685701\\
740.195999691564 0.000263983109466932\\
766.341086800746 0.000263157687697731\\
793.409666579749 0.000262309390825938\\
821.434358491942 0.000261444120219568\\
850.448934180268 0.000260570005129888\\
880.488358164346 0.000259698082581458\\
911.588829975082 0.000258843194398275\\
943.787827777538 0.000258025200295695\\
977.12415353465 0.000257270642056462\\
1011.63797976621 0.000256615015374938\\
1047.37089795945 0.000256106014238952\\
1084.36596868961 0.00025580810166146\\
1122.66777351081 0.000255809176678949\\
1162.32246867985 0.000223820134220313\\
1203.37784077759 0.000106819888131002\\
1245.88336429501 3.11580369659831e-05\\
1289.89026125331 3.95584993559136e-06\\
1335.4515629299 4.78992607048818e-05\\
1382.62217376466 8.4750666756805e-05\\
1431.45893752348 0.000116825718857796\\
1482.02070579886 0.000147763906492514\\
1534.36840893001 0.000181493403072857\\
1588.56512942805 0.000223588662836928\\
1644.67617799466 0.000284153671453642\\
1702.7691722259 0.00038638878511921\\
1762.91411809595 0.000602788243044291\\
1825.18349431904 0.00134891880822784\\
1889.65233969121 0.00663923638559954\\
1956.39834351706 0.00106346295893559\\
2025.50193923067 0.000617594065207483\\
2097.04640132323 0.000464882483678385\\
2171.1179456945 0.000396016273653763\\
2247.80583354873 0.000248061095421612\\
2327.20247896041 5.8956311223882e-05\\
2409.40356023952 4.81324531121274e-05\\
2494.50813523032 7.0973482594919e-06\\
2582.61876068267 0.000101214146816682\\
2673.84161583995 0.000176680638665553\\
2768.28663039207 0.000242691813456272\\
2866.06761694825 0.000306133147912905\\
2967.30240818887 0.000371121174766761\\
3072.11299886176 0.000316098914127674\\
3180.62569279412 0.000133226270846646\\
3292.97125509715 2.27314144884415e-05\\
3409.28506974681 0.000164675480396991\\
3529.70730273065 0.000307897273862452\\
3654.38307095726 0.000460571600430618\\
3783.46261713193 0.000632255513790977\\
3917.10149080926 0.000835175913474243\\
4055.46073584083 0.00108759970571132\\
4198.70708444391 0.00142051858865155\\
4347.01315812503 0.00189355367139032\\
4500.5576757005 0.00264065347939846\\
4659.52566866468 0.00404139285059335\\
4824.10870416537 0.00775823870507779\\
4994.50511585514 0.0475256421872661\\
5170.92024289676 0.012158337333886\\
5353.56667741072 0.00642283000353007\\
5542.66452066311 0.00350552562421061\\
5738.44164830239 0.00285853877810872\\
5941.13398496503 0.00403106062095834\\
6150.9857885805 0.0659963094645479\\
6368.24994471859 0.00595385907825948\\
6593.18827133355 0.0149358096878504\\
6826.07183427239 0.00313623539566723\\
7067.18127392749 0.000901475631161543\\
7316.8071434272 0.000731609567059845\\
7575.25025877191 0.000861643044150505\\
7842.82206133768 0.00102950430896076\\
8119.84499318401 0.00123163708003357\\
8406.65288561832 0.00134603357137595\\
8703.59136148517 0.00171985272638412\\
9011.01825166502 0.00200599770619877\\
9329.30402628469 0.00231675995072469\\
9658.8322411587 0.00263497872137082\\
10000 0.00325354178208896\\
};
%\addlegendentry{50 dim ROM};
\end{axis}
\end{tikzpicture}%


==> figures/relatverr1to9.tex <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{loglogaxis}[%
%width=4.75494791666667in,
%height=3.73541666666667in,
width=\figwidth,
height=1.20\figheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=10,
xmax=10000,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ylabel=$|\frac{\text{G(j}\omega\text{)}-\hat{\text{G}}\text{(j}\omega\text{)}}{\text{G(j}\omega\text{)}}|$,
ymin=1e-05,
ymax=100
]
\addplot [
color=red,
dashed,
%forget plot
]
table[row sep=crcr]{
10 0.0045282622825782\\
10.3532184329566 0.0045282366427292\\
10.7189131920513 0.00452820914023913\\
11.0975249641207 0.00452817965930679\\
11.4895100018731 0.00452814808216594\\
11.8953406737032 0.00452811420649602\\
12.3155060329283 0.00452807792526348\\
12.7505124071301 0.00452803902524439\\
13.2008840083142 0.00452799731228598\\
13.6671635646201 0.00452795260973525\\
14.1499129743458 0.00452790471052101\\
14.6497139830729 0.00452785334284555\\
15.1671688847092 0.00452779831396367\\
15.7029012472938 0.00452773931152992\\
16.2575566644379 0.00452767604371587\\
16.8318035333096 0.00452760825277727\\
17.4263338600965 0.00452753559048461\\
18.0418640939207 0.00452745769574865\\
18.6791359902078 0.0045273741998971\\
19.3389175045523 0.0045272847139674\\
20.0220037181558 0.00452718879119741\\
20.7292177959537 0.00452708595971196\\
21.461411978584 0.00452697576868431\\
22.2194686093952 0.0045268576136587\\
23.0043011977292 0.00452673100318012\\
23.8168555197616 0.00452659529585221\\
24.658110758226 0.00452644979965756\\
25.5290806823952 0.00452629385458569\\
26.4308148697411 0.00452612669285537\\
27.3643999707467 0.00452594753028147\\
28.3309610183932 0.0045257555022271\\
29.3316627839005 0.00452554964220745\\
30.3677111803546 0.00452532901029311\\
31.440354715915 0.00452509253787165\\
32.5508859983506 0.00452483903658918\\
33.7006432927193 0.00452456731817233\\
34.8910121340677 0.004524276092896\\
36.1234269970943 0.00452396392842121\\
37.399373024788 0.00452362932150859\\
38.7203878181256 0.00452327067562549\\
40.0880632889846 0.00452288624587451\\
41.5040475785048 0.0045224742009885\\
42.9700470432084 0.00452203257470656\\
44.4878283112759 0.0045215592060341\\
46.0592204114511 0.00452105180844633\\
47.6861169771447 0.00452050795697567\\
49.37047852839 0.0045199250548784\\
51.1143348344017 0.00451930025267752\\
52.9197873595844 0.00451863059424426\\
54.7890117959394 0.00451791280212057\\
56.7242606849198 0.00451714348085296\\
58.7278661318948 0.00451631888540221\\
60.8022426164942 0.00451543507570453\\
62.9498899022189 0.00451448781985808\\
65.1733960488242 0.00451347250516774\\
67.4754405311069 0.00451238433018633\\
69.8587974678525 0.00451121801225245\\
72.3263389648353 0.00450996797847382\\
74.8810385759002 0.0045086282216158\\
77.5259748862946 0.00450719230288915\\
80.2643352225717 0.00450565332325118\\
83.099419493534 0.00450400393822986\\
86.0346441668451 0.00450223622852447\\
89.0735463861044 0.00450034170629586\\
92.2197882333433 0.00449831131137815\\
95.4771611420806 0.00449613532255273\\
98.8495904662559 0.00449380331836892\\
102.341140210545 0.00449130417582877\\
105.956017927762 0.00448862591069631\\
109.698579789238 0.00448575575326992\\
113.573335834311 0.00448268000477823\\
117.584955405216 0.004479383992226\\
121.738272773966 0.00447585202560594\\
126.038292967973 0.00447206728973353\\
130.49019780144 0.00446801173723625\\
135.099352119803 0.00446366610059905\\
139.871310264724 0.0044590098222527\\
144.811822767453 0.00445402073577031\\
149.926843278605 0.00444867523777854\\
155.222535742705 0.00444294808567672\\
160.705281826164 0.00443681216661009\\
166.381688607613 0.00443023855547391\\
172.258596539879 0.00442319633122527\\
178.343087693191 0.00441565236382056\\
184.642494289554 0.00440757128523378\\
191.16440753857 0.00439891519407168\\
197.916686785356 0.00438964372800353\\
204.907468981585 0.00437971362598606\\
212.145178491063 0.00436907869058247\\
219.638537241655 0.00435768968206347\\
227.396575235793 0.00434549388275099\\
235.428641432242 0.00433243509358116\\
243.744415012222 0.00431845330679383\\
252.353917043477 0.00430348455695829\\
261.267522556333 0.00428746056217672\\
270.495973046314 0.0042703086053018\\
280.050389418363 0.00425195116717836\\
289.942285388288 0.00423230567263284\\
300.183581357559 0.00421128426810901\\
310.786618778201 0.00418879342405087\\
321.764175025074 0.00416473372948928\\
333.129478793467 0.00413899956880171\\
344.896226040576 0.00411147879496621\\
357.078596490046 0.00408205239324598\\
369.691270719502 0.00405059419257856\\
382.749447851632 0.00401697059546681\\
396.268863870148 0.00398104024746228\\
410.265810582719 0.00394265375970261\\
424.75715525369 0.00390165341878878\\
439.760360930272 0.00385787303291824\\
455.293507486695 0.00381113763234588\\
471.375313411672 0.00376126336773192\\
488.025158365443 0.00370805750817203\\
505.263106533568 0.00365131823679411\\
523.109930805626 0.00359083486304129\\
541.587137807948 0.00352638803977926\\
560.716993820546 0.0034577499360986\\
580.52255160949 0.00338468488095103\\
601.027678207038 0.00330694994433911\\
622.257083673023 0.00322429587249522\\
644.236350872137 0.00313646822975525\\
666.991966303012 0.0030432089894396\\
690.551352016233 0.00294425833834067\\
714.942898659758 0.00283935698576611\\
740.195999691564 0.00272824902807906\\
766.341086800746 0.00261068530521875\\
793.409666579749 0.00248642748053112\\
821.434358491942 0.00235525293571562\\
850.448934180268 0.00221696047849178\\
880.488358164346 0.00207137696644379\\
911.588829975082 0.00191836520342357\\
943.787827777538 0.00175783288169171\\
977.12415353465 0.00158974268824025\\
1011.63797976621 0.00141412397555593\\
1047.37089795945 0.00123108551944012\\
1084.36596868961 0.0010408297513208\\
1122.66777351081 0.000843669001201987\\
1162.32246867985 0.000640048234389517\\
1203.37784077759 0.000430604817022865\\
1245.88336429501 0.000216733081605919\\
1289.89026125331 1.62620558906818e-05\\
1335.4515629299 0.000229248765773876\\
1382.62217376466 0.00045524327396867\\
1431.45893752348 0.000684239978982635\\
1482.02070579886 0.000916619316029056\\
1534.36840893001 0.00115510551222617\\
1588.56512942805 0.00140759456415523\\
1644.67617799466 0.00169493180127941\\
1702.7691722259 0.00207558310626778\\
1762.91411809595 0.00275150151161142\\
1825.18349431904 0.00492754180690727\\
1889.65233969121 0.0192540661137761\\
1956.39834351706 0.002481082952383\\
2025.50193923067 0.0014640921903613\\
2097.04640132323 0.00149687010832924\\
2171.1179456945 0.00204510293514259\\
2247.80583354873 0.00319453834615374\\
2327.20247896041 0.00585563775445266\\
2409.40356023952 0.0729533319305611\\
2494.50813523032 0.000339767617350466\\
2582.61876068267 0.00390081330479031\\
2673.84161583995 0.00677904354853994\\
2768.28663039207 0.00991995859909727\\
2866.06761694825 0.0137589469240885\\
2967.30240818887 0.018862484367478\\
3072.11299886176 0.0269425149529154\\
3180.62569279412 0.0556693935343381\\
3292.97125509715 0.00791667879541413\\
3409.28506974681 0.0276900309009565\\
3529.70730273065 0.0392520950364896\\
3654.38307095726 0.0507531065868624\\
3783.46261713193 0.0635928807910984\\
3917.10149080926 0.0784458163443771\\
4055.46073584083 0.095860549552668\\
4198.70708444391 0.116393494244396\\
4347.01315812503 0.140647184336815\\
4500.5576757005 0.169259136593935\\
4659.52566866468 0.202801956264273\\
4824.10870416537 0.241410573560481\\
4994.50511585514 0.283350418335565\\
5170.92024289676 0.317928570862546\\
5353.56667741072 0.257804509824013\\
5542.66452066311 1.2585172200304\\
5738.44164830239 0.9755299985333\\
5941.13398496503 1.17999960994392\\
6150.9857885805 2.09220060503712\\
6368.24994471859 1.65388248512702\\
6593.18827133355 2.54652458326194\\
6826.07183427239 4.5390392413085\\
7067.18127392749 15.9197391425376\\
7316.8071434272 9.9985514547299\\
7575.25025877191 3.68590888133805\\
7842.82206133768 2.04240990358329\\
8119.84499318401 1.18206279119436\\
8406.65288561832 0.542432519547715\\
8703.59136148517 0.0926126932148971\\
9011.01825166502 0.722577594417797\\
9329.30402628469 1.62089883234746\\
9658.8322411587 3.07752414207599\\
10000 7.4666302583655\\
};
\end{loglogaxis}
\end{tikzpicture}%

==> figures/relatverr9to9.tex <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{loglogaxis}[%
%width=4.70651041666667in,
%height=3.70994791666667in,
width=\figwidth,
height=1.20\figheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=10,
xmax=10000,
xlabel={$\omega$},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ylabel=$|\frac{\text{G(j}\omega\text{)}-\hat{\text{G}}\text{(j}\omega\text{)}}{\text{G(j}\omega\text{)}}|$,
ymin=0.0001,
ymax=1
]
\addplot [
color=red,
dashed,
%forget plot
]
table[row sep=crcr]{
10 0.0104229408844612\\
10.3532184329566 0.0104229557210426\\
10.7189131920513 0.0104229716266614\\
11.0975249641207 0.0104229886761118\\
11.4895100018731 0.0104230069487449\\
11.8953406737032 0.0104230265372778\\
12.3155060329283 0.0104230475344855\\
12.7505124071301 0.0104230700443674\\
13.2008840083142 0.0104230941677972\\
13.6671635646201 0.0104231200284193\\
14.1499129743458 0.0104231477444076\\
14.6497139830729 0.0104231774616162\\
15.1671688847092 0.0104232093072012\\
15.7029012472938 0.0104232434510738\\
16.2575566644379 0.0104232800479583\\
16.8318035333096 0.0104233192766433\\
17.4263338600965 0.0104233613267737\\
18.0418640939207 0.0104234063979995\\
18.6791359902078 0.0104234547179932\\
19.3389175045523 0.0104235065124643\\
20.0220037181558 0.0104235620250229\\
20.7292177959537 0.0104236215375952\\
21.461411978584 0.0104236853307835\\
22.2194686093952 0.0104237537112124\\
23.0043011977292 0.01042382701448\\
23.8168555197616 0.0104239055909825\\
24.658110758226 0.0104239898248123\\
25.5290806823952 0.0104240801154715\\
26.4308148697411 0.010424176909426\\
27.3643999707467 0.0104242806635531\\
28.3309610183932 0.0104243918908959\\
29.3316627839005 0.0104245111256304\\
30.3677111803546 0.0104246389419258\\
31.440354715915 0.0104247759623639\\
32.5508859983506 0.0104249228467438\\
33.7006432927193 0.0104250803108467\\
34.8910121340677 0.0104252491166629\\
36.1234269970943 0.0104254300788933\\
37.399373024788 0.0104256240830012\\
38.7203878181256 0.0104258320686585\\
40.0880632889846 0.010426055036564\\
41.5040475785048 0.0104262940799719\\
42.9700470432084 0.0104265503565653\\
44.4878283112759 0.0104268251137988\\
46.0592204114511 0.0104271196907128\\
47.6861169771447 0.0104274355189672\\
49.37047852839 0.0104277741290523\\
51.1143348344017 0.0104281371901248\\
52.9197873595844 0.0104285264577508\\
54.7890117959394 0.0104289438444329\\
56.7242606849198 0.0104293913778789\\
58.7278661318948 0.0104298712593521\\
60.8022426164942 0.0104303858391414\\
62.9498899022189 0.0104309376354264\\
65.1733960488242 0.0104315293628566\\
67.4754405311069 0.0104321639243141\\
69.8587974678525 0.0104328444512903\\
72.3263389648353 0.0104335742923065\\
74.8810385759002 0.0104343570543685\\
77.5259748862946 0.0104351966156921\\
80.2643352225717 0.0104360971277457\\
83.099419493534 0.0104370630694964\\
86.0346441668451 0.010438099244096\\
89.0735463861044 0.0104392108281386\\
92.2197882333433 0.010440403363625\\
95.4771611420806 0.010441682843688\\
98.8495904662559 0.0104430556917688\\
102.341140210545 0.010444528835748\\
105.956017927762 0.0104461097207817\\
109.698579789238 0.0104478063722337\\
113.573335834311 0.0104496274389747\\
117.584955405216 0.0104515822256937\\
121.738272773966 0.0104536807717818\\
126.038292967973 0.0104559338997857\\
130.49019780144 0.0104583532993676\\
135.099352119803 0.0104609515572816\\
139.871310264724 0.010463742296622\\
144.811822767453 0.0104667402241701\\
149.926843278605 0.0104699612308894\\
155.222535742705 0.0104734225107888\\
160.705281826164 0.0104771426828879\\
166.381688607613 0.0104811419069503\\
172.258596539879 0.0104854420144196\\
178.343087693191 0.0104900667205257\\
184.642494289554 0.0104950417583623\\
191.16440753857 0.0105003950838682\\
197.916686785356 0.0105061571041642\\
204.907468981585 0.0105123609383582\\
212.145178491063 0.0105190426737282\\
219.638537241655 0.0105262416939746\\
227.396575235793 0.0105340010314489\\
235.428641432242 0.0105423677683127\\
243.744415012222 0.0105513934874384\\
252.353917043477 0.010561134791399\\
261.267522556333 0.0105716538952202\\
270.495973046314 0.0105830192912553\\
280.050389418363 0.0105953065328887\\
289.942285388288 0.0106085991320729\\
300.183581357559 0.0106229895799478\\
310.786618778201 0.0106385805559177\\
321.764175025074 0.0106554863175951\\
333.129478793467 0.0106738343555479\\
344.896226040576 0.0106937672742637\\
357.078596490046 0.0107154451441597\\
369.691270719502 0.0107390481153206\\
382.749447851632 0.0107647797044958\\
396.268863870148 0.0107928706215311\\
410.265810582719 0.0108235834604873\\
424.75715525369 0.010857218367085\\
439.760360930272 0.0108941199480995\\
455.293507486695 0.0109346858495949\\
471.375313411672 0.0109793773132798\\
488.025158365443 0.0110287324408772\\
505.263106533568 0.0110833829260984\\
523.109930805626 0.0111440753357833\\
541.587137807948 0.0112116985564809\\
560.716993820546 0.011287319497337\\
580.52255160949 0.0113722300607675\\
601.027678207038 0.011468010062712\\
622.257083673023 0.0115766122985664\\
644.236350872137 0.0117004798896039\\
666.991966303012 0.0118427109240763\\
690.551352016233 0.0120072942279191\\
714.942898659758 0.0121994551228246\\
740.195999691564 0.0124261757709265\\
766.341086800746 0.0126970027179879\\
793.409666579749 0.0130253450778796\\
821.434358491942 0.0134306507674496\\
850.448934180268 0.0139422411182384\\
880.488358164346 0.0146064936161858\\
911.588829975082 0.0155013633693567\\
943.787827777538 0.0167687871181084\\
977.12415353465 0.0186972915719382\\
1011.63797976621 0.0219771061110488\\
1047.37089795945 0.0287718731905602\\
1084.36596868961 0.0511175465113251\\
1122.66777351081 0.229931860280657\\
1162.32246867985 0.0230086204740469\\
1203.37784077759 0.00790728760230922\\
1245.88336429501 0.00237507092834955\\
1289.89026125331 0.000212744262406645\\
1335.4515629299 0.00198047559357335\\
1382.62217376466 0.00316081337042616\\
1431.45893752348 0.00400336911352304\\
1482.02070579886 0.00463844023410187\\
1534.36840893001 0.00513700263494255\\
1588.56512942805 0.00554254674346113\\
1644.67617799466 0.00588500721629334\\
1702.7691722259 0.00618992425617828\\
1762.91411809595 0.00649376684076631\\
1825.18349431904 0.00694214359652935\\
1889.65233969121 0.00470654221070942\\
1956.39834351706 0.00648967939825951\\
2025.50193923067 0.00678745782048952\\
2097.04640132323 0.00698063191544076\\
2171.1179456945 0.00714237672190604\\
2247.80583354873 0.00729387777400229\\
2327.20247896041 0.00745859706566531\\
2409.40356023952 0.00755451203608876\\
2494.50813523032 0.00772655285743034\\
2582.61876068267 0.00793717906596166\\
2673.84161583995 0.00819203150900031\\
2768.28663039207 0.00854711510425526\\
2866.06761694825 0.00911285684761923\\
2967.30240818887 0.0102204475393573\\
3072.11299886176 0.0135683056374831\\
3180.62569279412 0.0907488517396037\\
3292.97125509715 0.00104841072542587\\
3409.28506974681 0.00397605001539409\\
3529.70730273065 0.00499815706112479\\
3654.38307095726 0.00551545849833266\\
3783.46261713193 0.00582709918627679\\
3917.10149080926 0.00603466028794924\\
4055.46073584083 0.00618244071215601\\
4198.70708444391 0.0062932405628459\\
4347.01315812503 0.00638052791500653\\
4500.5576757005 0.00645354751287267\\
4659.52566866468 0.00652005967533725\\
4824.10870416537 0.00658861703698229\\
4994.50511585514 0.00667229338787556\\
5170.92024289676 0.00680107019370582\\
5353.56667741072 0.0071343002413614\\
5542.66452066311 0.00658257073821574\\
5738.44164830239 0.0073425629637419\\
5941.13398496503 0.00882148523962969\\
6150.9857885805 0.0288565796752696\\
6368.24994471859 0.00200174101888566\\
6593.18827133355 0.0036915680804308\\
6826.07183427239 0.00414453463882987\\
7067.18127392749 0.00427420925295334\\
7316.8071434272 0.0042589951967546\\
7575.25025877191 0.00415490306267997\\
7842.82206133768 0.0039876211848491\\
8119.84499318401 0.0038482811106437\\
8406.65288561832 0.00313458133713861\\
8703.59136148517 0.00280083655040331\\
9011.01825166502 0.00220851953623942\\
9329.30402628469 0.00137094401892523\\
9658.8322411587 0.000243532378256734\\
10000 0.00217381163208334\\
};
\end{loglogaxis}
\end{tikzpicture}%

==> figures/tf1to9.tex <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{loglogaxis}[%
%width=4.70651041666667in,
%height=3.70994791666667in,
width=\figwidth,
height=1.20\figheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=10,
xmax=10000,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0.0001,
ymax=10,
ylabel={$| \text{G(j}\omega\text{)} |$},
%title={Transfer function of original and reduced order system},
legend columns=2,
legend style={nodes=right,anchor=south, at={(1.2,1.05)}}
%legend style={draw=darkgray!60!black,fill=white,legend cell align=left},
]
\addplot [
color=black,
solid,
%forget plot
]
table[row sep=crcr]{
10 0.04289922791308\\
10.3532184329566 0.0428994116400917\\
10.7189131920513 0.0428996085780645\\
11.0975249641207 0.042899819676241\\
11.4895100018731 0.0429000459518726\\
11.8953406737032 0.0429002884986363\\
12.3155060329283 0.0429005484841971\\
12.7505124071301 0.0429008271644291\\
13.2008840083142 0.0429011258840933\\
13.6671635646201 0.0429014460833606\\
14.1499129743458 0.0429017893067843\\
14.6497139830729 0.0429021572121907\\
15.1671688847092 0.0429025515724952\\
15.7029012472938 0.0429029742927243\\
16.2575566644379 0.0429034274131798\\
16.8318035333096 0.0429039131186716\\
17.4263338600965 0.042904433754358\\
18.0418640939207 0.0429049918337113\\
18.6791359902078 0.0429055900503893\\
19.3389175045523 0.0429062312917466\\
20.0220037181558 0.0429069186543488\\
20.7292177959537 0.0429076554574931\\
21.461411978584 0.042908445257231\\
22.2194686093952 0.0429092918709877\\
23.0043011977292 0.0429101993845742\\
23.8168555197616 0.0429111721831506\\
24.658110758226 0.0429122149681547\\
25.5290806823952 0.0429133327764772\\
26.4308148697411 0.0429145310107875\\
27.3643999707467 0.042915815461761\\
28.3309610183932 0.0429171923388471\\
29.3316627839005 0.0429186683012563\\
30.3677111803546 0.0429202504847442\\
31.440354715915 0.0429219465428702\\
32.5508859983506 0.0429237646837722\\
33.7006432927193 0.0429257137049269\\
34.8910121340677 0.042927803040286\\
36.1234269970943 0.0429300428079793\\
37.399373024788 0.0429324438565719\\
38.7203878181256 0.0429350178189683\\
40.0880632889846 0.0429377771716252\\
41.5040475785048 0.0429407352929559\\
42.9700470432084 0.0429439065309858\\
44.4878283112759 0.0429473062763446\\
46.0592204114511 0.042950951034984\\
47.6861169771447 0.0429548585100424\\
49.37047852839 0.0429590476906564\\
51.1143348344017 0.0429635389493538\\
52.9197873595844 0.0429683541367909\\
54.7890117959394 0.0429735166995229\\
56.7242606849198 0.0429790517881051\\
58.7278661318948 0.0429849863926483\\
60.8022426164942 0.0429913494714211\\
62.9498899022189 0.0429981721005317\\
65.1733960488242 0.0430054876344407\\
67.4754405311069 0.0430133318665152\\
69.8587974678525 0.0430217432233882\\
72.3263389648353 0.0430307629527602\\
74.8810385759002 0.043040435340872\\
77.5259748862946 0.0430508079402959\\
80.2643352225717 0.0430619318170999\\
83.099419493534 0.0430738618157107\\
86.0346441668451 0.0430866568512228\\
89.0735463861044 0.0431003802190193\\
92.2197882333433 0.0431150999299957\\
95.4771611420806 0.0431308890768572\\
98.8495904662559 0.0431478262282119\\
102.341140210545 0.043165995853704\\
105.956017927762 0.0431854887916579\\
109.698579789238 0.0432064027456827\\
113.573335834311 0.0432288428335224\\
117.584955405216 0.0432529221786453\\
121.738272773966 0.0432787625533369\\
126.038292967973 0.04330649508137\\
130.49019780144 0.0433362610031732\\
135.099352119803 0.043368212504868\\
139.871310264724 0.043402513627086\\
144.811822767453 0.0434393412689521\\
149.926843278605 0.0434788862644762\\
155.222535742705 0.0435213545790578\\
160.705281826164 0.0435669686229556\\
166.381688607613 0.0436159686812383\\
172.258596539879 0.0436686144983064\\
178.343087693191 0.0437251870250395\\
184.642494289554 0.0437859903389358\\
191.16440753857 0.043851353779332\\
197.916686785356 0.0439216342959063\\
204.907468981585 0.0439972190784392\\
212.145178491063 0.0440785284624029\\
219.638537241655 0.0441660191703774\\
227.396575235793 0.0442601879467969\\
235.428641432242 0.0443615756060462\\
243.744415012222 0.0444707715894518\\
252.353917043477 0.0445884190821\\
261.267522556333 0.0447152207923149\\
270.495973046314 0.0448519454748467\\
280.050389418363 0.044999435338751\\
289.942285388288 0.045158614465559\\
300.183581357559 0.0453304984098809\\
310.786618778201 0.0455162051933181\\
321.764175025074 0.0457169679171054\\
333.129478793467 0.045934149299035\\
344.896226040576 0.046169258482685\\
357.078596490046 0.0464239705488264\\
369.691270719502 0.0467001492515424\\
382.749447851632 0.0469998736256963\\
396.268863870148 0.0473254692667961\\
410.265810582719 0.0476795452688867\\
424.75715525369 0.0480650380623241\\
439.760360930272 0.0484852637030923\\
455.293507486695 0.0489439806018198\\
471.375313411672 0.0494454651960282\\
488.025158365443 0.0499946038103464\\
505.263106533568 0.0505970049207703\\
523.109930805626 0.0512591372870427\\
541.587137807948 0.0519885012269904\\
560.716993820546 0.0527938427092918\\
580.52255160949 0.0536854232786787\\
601.027678207038 0.054675363626674\\
622.257083673023 0.055778085353053\\
644.236350872137 0.057010885326921\\
666.991966303012 0.058394691532649\\
690.551352016233 0.0599550710653889\\
714.942898659758 0.0617235941931509\\
740.195999691564 0.0637397104375628\\
766.341086800746 0.0660533759059105\\
793.409666579749 0.0687288079626028\\
821.434358491942 0.071849975095119\\
850.448934180268 0.0755288356676012\\
880.488358164346 0.0799180776435423\\
911.588829975082 0.0852315154091885\\
943.787827777538 0.0917781105862447\\
977.12415353465 0.100021562795772\\
1011.63797976621 0.110691099686748\\
1047.37089795945 0.125003353837052\\
1084.36596868961 0.14515130270174\\
1122.66777351081 0.175529174991363\\
1162.32246867985 0.226416836631114\\
1203.37784077759 0.328759709851933\\
1245.88336429501 0.637008895035352\\
1289.89026125331 8.26916885974476\\
1335.4515629299 0.568964985593384\\
1382.62217376466 0.277752128757914\\
1431.45893752348 0.178902545387952\\
1482.02070579886 0.129232685026372\\
1534.36840893001 0.0993907932248182\\
1588.56512942805 0.0794993875316964\\
1644.67617799466 0.0653022755020863\\
1702.7691722259 0.054663681812243\\
1762.91411809595 0.0463970763612411\\
1825.18349431904 0.0398227535128285\\
1889.65233969121 0.0335597156474304\\
1956.39834351706 0.0294591100818859\\
2025.50193923067 0.0254776766819798\\
2097.04640132323 0.0218644468847242\\
2171.1179456945 0.0184184666078089\\
2247.80583354873 0.0148038105093951\\
2327.20247896041 0.0102417661696184\\
2409.40356023952 0.00103007772028182\\
2494.50813523032 0.269797111909919\\
2582.61876068267 0.0285577177959173\\
2673.84161583995 0.0195919321199169\\
2768.28663039207 0.0157619411619899\\
2866.06761694825 0.0132414587526396\\
2967.30240818887 0.0111589088707086\\
3072.11299886176 0.0089619551486825\\
3180.62569279412 0.00494625422849665\\
3292.97125509715 0.0394663620097137\\
3409.28506974681 0.0127513529482478\\
3529.70730273065 0.0101300393406354\\
3654.38307095726 0.00879725295620394\\
3783.46261713193 0.0078648227521486\\
3917.10149080926 0.00712758340434977\\
4055.46073584083 0.00650958256756355\\
4198.70708444391 0.00597459772081294\\
4347.01315812503 0.00550237114636555\\
4500.5576757005 0.00508043417236342\\
4659.52566866468 0.00470100706991506\\
4824.10870416537 0.00436041207624792\\
4994.50511585514 0.00406186007735316\\
5170.92024289676 0.00383269939977528\\
5353.56667741072 0.0039202865148909\\
5542.66452066311 0.00214795653920053\\
5738.44164830239 0.00242534437780592\\
5941.13398496503 0.00219360147023814\\
6150.9857885805 0.00162791996825018\\
6368.24994471859 0.00184402571994307\\
6593.18827133355 0.00141680385309414\\
6826.07183427239 0.000941926906095706\\
7067.18127392749 0.000324562036957492\\
7316.8071434272 0.000646230789133699\\
7575.25025877191 0.00233836263382017\\
7842.82206133768 0.00659287776913999\\
8119.84499318401 0.0386429911259406\\
8406.65288561832 0.0188007708804847\\
8703.59136148517 0.00979387190703606\\
9011.01825166502 0.00724810873265681\\
9329.30402628469 0.00601851690669569\\
9658.8322411587 0.00522682079354742\\
10000 0.00381120726822994\\
};
\addlegendentry{full};
\addplot [
color=red,
dashed,
%forget plot
]
table[row sep=crcr]{
10 0.0430934868686751\\
10.3532184329566 0.0430936703277081\\
10.7189131920513 0.0430938669776077\\
11.0975249641207 0.0430940777669448\\
11.4895100018731 0.043094303712522\\
11.8953406737032 0.0430945459042864\\
12.3155060329283 0.043094805510595\\
12.7505124071301 0.0430950837838572\\
13.2008840083142 0.0430953820665893\\
13.6671635646201 0.0430957017978995\\
14.1499129743458 0.0430960445204451\\
14.6497139830729 0.0430964118878914\\
15.1671688847092 0.0430968056729043\\
15.7029012472938 0.0430972277757263\\
16.2575566644379 0.0430976802333666\\
16.8318035333096 0.043098165229457\\
17.4263338600965 0.0430986851048198\\
18.0418640939207 0.043099242368799\\
18.6791359902078 0.0430998397114119\\
19.3389175045523 0.0431004800163757\\
20.0220037181558 0.0431011663750826\\
20.7292177959537 0.0431019021015826\\
21.461411978584 0.0431026907486504\\
22.2194686093952 0.0431035361250203\\
23.0043011977292 0.0431044423138698\\
23.8168555197616 0.0431054136926391\\
24.658110758226 0.0431064549542978\\
25.5290806823952 0.0431075711301503\\
26.4308148697411 0.0431087676142997\\
27.3643999707467 0.043110050189895\\
28.3309610183932 0.0431114250572874\\
29.3316627839005 0.0431128988642369\\
30.3677111803546 0.0431144787383261\\
31.440354715915 0.0431161723217398\\
32.5508859983506 0.043117987808586\\
33.7006432927193 0.0431199339849526\\
34.8910121340677 0.0431220202718943\\
36.1234269970943 0.0431242567715794\\
37.399373024788 0.0431266543168281\\
38.7203878181256 0.0431292245242923\\
40.0880632889846 0.0431319798515643\\
41.5040475785048 0.043134933658497\\
42.9700470432084 0.0431381002730677\\
44.4878283112759 0.0431414950621224\\
46.0592204114511 0.0431451345073797\\
47.6861169771447 0.0431490362870953\\
49.37047852839 0.0431532193638247\\
51.1143348344017 0.0431577040787576\\
52.9197873595844 0.0431625122531335\\
54.7890117959394 0.0431676672972934\\
56.7242606849198 0.0431731943279734\\
58.7278661318948 0.0431791202944833\\
60.8022426164942 0.0431854741144885\\
62.9498899022189 0.0431922868201582\\
65.1733960488242 0.0431995917155202\\
67.4754405311069 0.0432074245459324\\
69.8587974678525 0.0432158236806671\\
72.3263389648353 0.0432248303096873\\
74.8810385759002 0.0432344886558011\\
77.5259748862946 0.0432448462034858\\
80.2643352225717 0.0432559539457987\\
83.099419493534 0.043267866650921\\
86.0346441668451 0.0432806431500382\\
89.0735463861044 0.0432943466484235\\
92.2197882333433 0.0433090450617768\\
95.4771611420806 0.0433248113800816\\
98.8495904662559 0.0433417240614743\\
102.341140210545 0.0433598674588809\\
105.956017927762 0.0433793322824658\\
109.698579789238 0.0434002161012687\\
113.573335834311 0.0434226238877822\\
117.584955405216 0.0434466686096216\\
121.738272773966 0.0434724718729388\\
126.038292967973 0.0435001646227386\\
130.49019780144 0.0435298879058901\\
135.099352119803 0.0435617937032975\\
139.871310264724 0.0435960458384972\\
144.811822767453 0.0436328209708392\\
149.926843278605 0.0436723096824535\\
155.222535742705 0.0437147176693765\\
160.705281826164 0.0437602670485774\\
166.381688607613 0.0438091977942012\\
172.258596539879 0.0438617693181483\\
178.343087693191 0.0439182622122228\\
184.642494289554 0.0439789801715134\\
191.16440753857 0.0440442521215178\\
197.916686785356 0.0441144345748386\\
204.907468981585 0.0441899142471551\\
212.145178491063 0.044271110966735\\
219.638537241655 0.044358480917117\\
227.396575235793 0.0444525202589184\\
235.428641432242 0.0445537691842312\\
243.744415012222 0.0446628164659676\\
252.353917043477 0.0447803045751509\\
261.267522556333 0.0449069354518388\\
270.495973046314 0.0450434770306234\\
280.050389418363 0.0451907706400315\\
289.942285388288 0.0453497394173753\\
300.183581357559 0.0455213979076142\\
310.786618778201 0.0457068630477229\\
321.764175025074 0.0459073667784304\\
333.129478793467 0.0461242705748813\\
344.896226040576 0.0463590822492357\\
357.078596490046 0.0466134754546683\\
369.691270719502 0.0468893124157802\\
382.749447851632 0.0471886705305911\\
396.268863870148 0.047513873641248\\
410.265810582719 0.0478675289640489\\
424.75715525369 0.0482525709172477\\
439.760360930272 0.0486723134050143\\
455.293507486695 0.0491305125318307\\
471.375313411672 0.0496314422666658\\
488.025158365443 0.0501799862966216\\
505.263106533568 0.0507817502703671\\
523.109930805626 0.0514431999250028\\
541.587137807948 0.0521718323492451\\
560.716993820546 0.0529763900551998\\
580.52255160949 0.0538671308978271\\
601.027678207038 0.0548561716263554\\
622.257083673023 0.0559579296324307\\
644.236350872137 0.0571896972941521\\
666.991966303012 0.0585723978122113\\
690.551352016233 0.0601315931870983\\
714.942898659758 0.0618988482672267\\
740.195999691564 0.0639136068201212\\
766.341086800746 0.0662258188514546\\
793.409666579749 0.0688996952696078\\
821.434358491942 0.0720191977527837\\
850.448934180268 0.0756962775071495\\
880.488358164346 0.0800836149988213\\
911.588829975082 0.0853950168139974\\
943.787827777538 0.0919394365178522\\
977.12415353465 0.100180565479147\\
1011.63797976621 0.110847623010664\\
1047.37089795945 0.125157233386211\\
1084.36596868961 0.14530236589132\\
1122.66777351081 0.175677241060994\\
1162.32246867985 0.22656171519976\\
1203.37784077759 0.328901189426404\\
1245.88336429501 0.637146627652609\\
1289.89026125331 8.2691155814387\\
1335.4515629299 0.568834836189283\\
1382.62217376466 0.277625753911137\\
1431.45893752348 0.178780163035575\\
1482.02070579886 0.12911424417143\\
1534.36840893001 0.099275996858716\\
1588.56512942805 0.0793874926137132\\
1644.67617799466 0.0651916004164081\\
1702.7691722259 0.0545502344557659\\
1762.91411809595 0.0462694495268693\\
1825.18349431904 0.0396269126054236\\
1889.65233969121 0.0341553673948346\\
1956.39834351706 0.0295320609196859\\
2025.50193923067 0.0255149735056803\\
2097.04640132323 0.0218971732017159\\
2171.1179456945 0.018456124015309\\
2247.80583354873 0.014851079737978\\
2327.20247896041 0.0103016723044699\\
2409.40356023952 0.00103331157676344\\
2494.50813523032 0.269826302581549\\
2582.61876068267 0.0286690073115388\\
2673.84161583995 0.0197247026543569\\
2768.28663039207 0.0159182644970081\\
2866.06761694825 0.0134236129861938\\
2967.30240818887 0.0113693524245693\\
3072.11299886176 0.00920333863037762\\
3180.62569279412 0.00522057680299494\\
3292.97125509715 0.0397667806529416\\
3409.28506974681 0.0131043046719815\\
3529.70730273065 0.0105275976084391\\
3654.38307095726 0.00924368384355666\\
3783.46261713193 0.00836491313371615\\
3917.10149080926 0.00768665349909081\\
4055.46073584083 0.00713353124578352\\
4198.70708444391 0.00666993276972012\\
4347.01315812503 0.00627618816653022\\
4500.5576757005 0.00594026088846764\\
4659.52566866468 0.00565429086961716\\
4824.10870416537 0.00541296983169958\\
4994.50511585514 0.00521271133170979\\
5170.92024289676 0.00505120736430901\\
5353.56667741072 0.00492719456384011\\
5542.66452066311 0.00484034887064119\\
5738.44164830239 0.00479127212722151\\
5941.13398496503 0.00478155813384556\\
6150.9857885805 0.00481394199236461\\
6368.24994471859 0.00489255163685667\\
6593.18827133355 0.00502329915470369\\
6826.07183427239 0.00521447761927005\\
7067.18127392749 0.00547767612605429\\
7316.8071434272 0.00582920949361811\\
7575.25025877191 0.00629241663773179\\
7842.82206133768 0.00690149420216035\\
8119.84499318401 0.00770819050016063\\
8406.65288561832 0.00879417359308615\\
8703.59136148517 0.0102955559540922\\
9011.01825166502 0.0124561293462837\\
9329.30402628469 0.0157576873053037\\
9658.8322411587 0.0212978052891427\\
10000 0.0322096680383712\\
};
\addlegendentry{20};
\end{loglogaxis}
\end{tikzpicture}%

==> figures/tf9to9.tex <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{loglogaxis}[%
%width=4.70651041666667in,
%height=3.70994791666667in,
width=\figwidth,
height=1.20\figheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=10,
xmax=10000,
xlabel={$\omega$},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=10000,
ymax=100000000,
ylabel={$| \text{G(j}\omega\text{)} |$},
%title={Transfer function of original and reduced order system},
legend style={draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
%forget plot
]
table[row sep=crcr]{
10 676069.255431894\\
10.3532184329566 676068.283809268\\
10.7189131920513 676067.242324843\\
11.0975249641207 676066.125956202\\
11.4895100018731 676064.929320217\\
11.8953406737032 676063.646641404\\
12.3155060329283 676062.271733228\\
12.7505124071301 676060.79796105\\
13.2008840083142 676059.218220003\\
13.6671635646201 676057.524883662\\
14.1499129743458 676055.709786481\\
14.6497139830729 676053.764162515\\
15.1671688847092 676051.678634554\\
15.7029012472938 676049.443128054\\
16.2575566644379 676047.046861748\\
16.8318035333096 676044.478269704\\
17.4263338600965 676041.724954792\\
18.0418640939207 676038.773629853\\
18.6791359902078 676035.610041958\\
19.3389175045523 676032.218924188\\
20.0220037181558 676028.583909112\\
20.7292177959537 676024.687436592\\
21.461411978584 676020.510696099\\
22.2194686093952 676016.03351809\\
23.0043011977292 676011.234275172\\
23.8168555197616 676006.089787701\\
24.658110758226 676000.575199706\\
25.5290806823952 675994.663871591\\
26.4308148697411 675988.327230832\\
27.3643999707467 675981.534658888\\
28.3309610183932 675974.253313042\\
29.3316627839005 675966.447991549\\
30.3677111803546 675958.08095118\\
31.440354715915 675949.11171934\\
32.5508859983506 675939.496906013\\
33.7006432927193 675929.189981336\\
34.8910121340677 675918.141056903\\
36.1234269970943 675906.296639658\\
37.399373024788 675893.599360285\\
38.7203878181256 675879.987705688\\
40.0880632889846 675865.395715275\\
41.5040475785048 675849.752638646\\
42.9700470432084 675832.982609432\\
44.4878283112759 675815.004257793\\
46.0592204114511 675795.730311152\\
47.6861169771447 675775.067165826\\
49.37047852839 675752.914423279\\
51.1143348344017 675729.164369521\\
52.9197873595844 675703.70147905\\
54.7890117959394 675676.401796746\\
56.7242606849198 675647.132351744\\
58.7278661318948 675615.750457924\\
60.8022426164942 675582.103019626\\
62.9498899022189 675546.025754165\\
65.1733960488242 675507.342349304\\
67.4754405311069 675465.863582037\\
69.8587974678525 675421.386336374\\
72.3263389648353 675373.692581771\\
74.8810385759002 675322.548235803\\
77.5259748862946 675267.701959043\\
80.2643352225717 675208.883862728\\
83.099419493534 675145.804079095\\
86.0346441668451 675078.151258928\\
89.0735463861044 675005.590913023\\
92.2197882333433 674927.7636603\\
95.4771611420806 674844.283269914\\
98.8495904662559 674754.734618267\\
102.341140210545 674658.671411974\\
105.956017927762 674555.613765435\\
109.698579789238 674445.045541083\\
113.573335834311 674326.411479479\\
117.584955405216 674199.11409197\\
121.738272773966 674062.510253465\\
126.038292967973 673915.907520012\\
130.49019780144 673758.560097317\\
135.099352119803 673589.664486467\\
139.871310264724 673408.354660494\\
144.811822767453 673213.696863885\\
149.926843278605 673004.683890827\\
155.222535742705 672780.228812004\\
160.705281826164 672539.158099599\\
166.381688607613 672280.204088225\\
172.258596539879 672001.996679657\\
178.343087693191 671703.054158928\\
184.642494289554 671381.773126672\\
191.16440753857 671036.417332898\\
197.916686785356 670665.105311298\\
204.907468981585 670265.796655594\\
212.145178491063 669836.27678669\\
219.638537241655 669374.139956565\\
227.396575235793 668876.770285234\\
235.428641432242 668341.32054028\\
243.744415012222 667764.688338991\\
252.353917043477 667143.489387164\\
261.267522556333 666474.027312243\\
270.495973046314 665752.25957526\\
280.050389418363 664973.758820293\\
289.942285388288 664133.668940806\\
300.183581357559 663226.654994803\\
310.786618778201 662246.845895676\\
321.764175025074 661187.768647478\\
333.129478793467 660042.272579657\\
344.896226040576 658802.44180259\\
357.078596490046 657459.493529859\\
369.691270719502 656003.659721993\\
382.749447851632 654424.048487794\\
396.268863870148 652708.481259392\\
410.265810582719 650843.300470611\\
424.75715525369 648813.141342102\\
439.760360930272 646600.659643587\\
455.293507486695 644186.205077204\\
471.375313411672 641547.427219281\\
488.025158365443 638658.797011281\\
505.263106533568 635491.021870181\\
523.109930805626 632010.325682986\\
541.587137807948 628177.555636432\\
560.716993820546 623947.0651933\\
580.52255160949 619265.304780402\\
601.027678207038 614069.026529902\\
622.257083673023 608282.973941416\\
644.236350872137 601816.874861798\\
666.991966303012 594561.47952071\\
690.551352016233 586383.269637676\\
714.942898659758 577117.287117364\\
740.195999691564 566557.253027149\\
766.341086800746 554441.700986307\\
793.409666579749 540434.113145532\\
821.434358491942 524093.795604676\\
850.448934180268 504832.030347731\\
880.488358164346 481844.018417899\\
911.588829975082 453999.44081507\\
943.787827777538 419658.982861259\\
977.12415353465 376351.048976076\\
1011.63797976621 320166.841983299\\
1047.37089795945 244543.438849324\\
1084.36596868961 137636.910912728\\
1122.66777351081 30597.8989747062\\
1162.32246867985 305768.864503472\\
1203.37784077759 889732.62953363\\
1245.88336429501 2962287.59307649\\
1289.89026125331 33074545.0466456\\
1335.4515629299 3553395.59366295\\
1382.62217376466 2227010.49568477\\
1431.45893752348 1758995.21920408\\
1482.02070579886 1519075.11994049\\
1534.36840893001 1372924.23367879\\
1588.56512942805 1274361.65651841\\
1644.67617799466 1203201.11532469\\
1702.7691722259 1149193.80446528\\
1762.91411809595 1106550.35398781\\
1825.18349431904 1071620.44466627\\
1889.65233969121 1045158.16240736\\
1956.39834351706 1018393.06503829\\
2025.50193923067 996163.082235293\\
2097.04640132323 976073.989290374\\
2171.1179456945 957295.388370258\\
2247.80583354873 938994.854031296\\
2327.20247896041 918934.795406566\\
2409.40356023952 907401.256287254\\
2494.50813523032 886975.088509468\\
2582.61876068267 862968.229433036\\
2673.84161583995 835467.008118357\\
2768.28663039207 799971.392247633\\
2866.06761694825 749439.101674307\\
2967.30240818887 667342.66301401\\
3072.11299886176 501946.385092437\\
3180.62569279412 74928.2858433825\\
3292.97125509715 6474761.04432536\\
3409.28506974681 1704091.01955408\\
3529.70730273065 1352983.39767493\\
3654.38307095726 1223617.76770697\\
3783.46261713193 1155794.24360185\\
3917.10149080926 1113746.39642002\\
4055.46073584083 1084966.58908889\\
4198.70708444391 1063938.01001853\\
4347.01315812503 1047845.23488427\\
4500.5576757005 1035097.86708991\\
4659.52566866468 1024726.6066422\\
4824.10870416537 1016103.39578051\\
4994.50511585514 1008797.23717698\\
5170.92024289676 1002485.58944086\\
5353.56667741072 996799.874622802\\
5542.66452066311 992658.721071705\\
5738.44164830239 987772.30589804\\
5941.13398496503 982653.452088129\\
6150.9857885805 967720.367298729\\
6368.24994471859 983061.303102337\\
6593.18827133355 978652.259874472\\
6826.07183427239 975725.344428923\\
7067.18127392749 973310.551243996\\
7316.8071434272 971200.358117373\\
7575.25025877191 969310.6542815\\
7842.82206133768 967588.252303903\\
8119.84499318401 965916.962530941\\
8406.65288561832 964842.695919687\\
8703.59136148517 963406.895209116\\
9011.01825166502 962168.024429935\\
9329.30402628469 961020.408806295\\
9658.8322411587 959915.216009462\\
10000 958966.730388266\\
};
\addplot [
color=red,
dashed,
%forget plot
]
table[row sep=crcr]{
10 683115.885313296\\
10.3532184329566 683114.91359392\\
10.7189131920513 683113.872007281\\
11.0975249641207 683112.755529171\\
11.4895100018731 683111.558773993\\
11.8953406737032 683110.275968737\\
12.3155060329283 683108.900925097\\
12.7505124071301 683107.427009577\\
13.2008840083142 683105.847111439\\
13.6671635646201 683104.153608342\\
14.1499129743458 683102.338329499\\
14.6497139830729 683100.392516184\\
15.1671688847092 683098.306779383\\
15.7029012472938 683096.071054385\\
16.2575566644379 683093.674552114\\
16.8318035333096 683091.105706916\\
17.4263338600965 683088.352120606\\
18.0418640939207 683085.400502451\\
18.6791359902078 683082.236604817\\
19.3389175045523 683078.845154172\\
20.0220037181558 683075.209777094\\
20.7292177959537 683071.312920909\\
21.461411978584 683067.135768611\\
22.2194686093952 683062.658147588\\
23.0043011977292 683057.858431749\\
23.8168555197616 683052.713436553\\
24.658110758226 683047.198306408\\
25.5290806823952 683041.2863939\\
26.4308148697411 683034.949130244\\
27.3643999707467 683028.155886314\\
28.3309610183932 683020.873823542\\
29.3316627839005 683013.067733978\\
30.3677111803546 683004.699868666\\
31.440354715915 682995.729753492\\
32.5508859983506 682986.113991585\\
33.7006432927193 682975.806051248\\
34.8910121340677 682964.756038357\\
36.1234269970943 682952.910452071\\
37.399373024788 682940.211922571\\
38.7203878181256 682926.59892954\\
40.0880632889846 682912.005499865\\
41.5040475785048 682896.360883037\\
42.9700470432084 682879.589202542\\
44.4878283112759 682861.609081418\\
46.0592204114511 682842.333239999\\
47.6861169771447 682821.668063733\\
49.37047852839 682799.513138736\\
51.1143348344017 682775.760752619\\
52.9197873595844 682750.295357866\\
54.7890117959394 682722.992994848\\
56.7242606849198 682693.720671291\\
58.7278661318948 682662.335694774\\
60.8022426164942 682628.684954497\\
62.9498899022189 682592.604148277\\
65.1733960488242 682553.916950363\\
67.4754405311069 682512.434115257\\
69.8587974678525 682467.952512289\\
72.3263389648353 682420.254085295\\
74.8810385759002 682369.104731116\\
77.5259748862946 682314.253090123\\
80.2643352225717 682255.429241374\\
83.099419493534 682192.343294169\\
86.0346441668451 682124.683867128\\
89.0735463861044 682052.116444961\\
92.2197882333433 681974.281602124\\
95.4771611420806 681890.793081511\\
98.8495904662559 681801.235715082\\
102.341140210545 681705.163171949\\
105.956017927762 681602.095517988\\
109.698579789238 681491.516569241\\
113.573335834311 681372.871019474\\
117.584955405216 681245.561320121\\
121.738272773966 681108.944288285\\
126.038292967973 680962.327415758\\
130.49019780144 680804.964848801\\
135.099352119803 680636.053004863\\
139.871310264724 680454.725788243\\
144.811822767453 680260.049362101\\
149.926843278605 680051.016428734\\
155.222535742705 679826.539964005\\
160.705281826164 679585.446344601\\
166.381688607613 679326.467798719\\
172.258596539879 679048.234101292\\
178.343087693191 678749.263423959\\
184.642494289554 678427.952237332\\
191.16440753857 678082.564148255\\
197.916686785356 677711.217537608\\
204.907468981585 677311.871844013\\
212.145178491063 676882.312315068\\
219.638537241655 676420.133019975\\
227.396575235793 675922.717884453\\
235.428641432242 675387.219469875\\
243.744415012222 674810.535172356\\
252.353917043477 674189.280462212\\
261.267522556333 673519.758718343\\
270.495973046314 672797.927132732\\
280.050389418363 672019.358064797\\
289.942285388288 671179.195109728\\
300.183581357559 670272.103004588\\
310.786618778201 669292.210324616\\
321.764175025074 668233.043712175\\
333.129478793467 667087.452122307\\
344.896226040576 665847.51924877\\
357.078596490046 664504.46189649\\
369.691270719502 663048.511568435\\
382.749447851632 661468.775908664\\
396.268863870148 659753.075850753\\
410.265810582719 657887.753311249\\
424.75715525369 655857.442973531\\
439.760360930272 653644.800035816\\
455.293507486695 651230.173622187\\
471.375313411672 648591.21270282\\
488.025158365443 645702.38759611\\
505.263106533568 642534.405088464\\
523.109930805626 639053.48841851\\
541.587137807948 635220.484127528\\
560.716993820546 630989.745047273\\
580.52255160949 626307.720956431\\
601.027678207038 621111.163396612\\
622.257083673023 615324.815299108\\
644.236350872137 608858.403998792\\
666.991966303012 601602.679294513\\
690.551352016233 593424.122550357\\
714.942898659758 584157.775441482\\
740.195999691564 573597.358920892\\
766.341086800746 561481.406612238\\
793.409666579749 547473.400691456\\
821.434358491942 531132.647164153\\
850.448934180268 511870.427271714\\
880.488358164346 488881.939487522\\
911.588829975082 461036.8571379\\
943.787827777538 426695.843493102\\
977.12415353465 383387.235675896\\
1011.63797976621 327201.995464998\\
1047.37089795945 251576.004684402\\
1084.36596868961 144652.49074682\\
1122.66777351081 24891.7044136071\\
1162.32246867985 298764.138295\\
1203.37784077759 882716.237796658\\
1245.88336429501 2955298.66186408\\
1289.89026125331 33077715.9812849\\
1335.4515629299 3560424.58343627\\
1382.62217376466 2234048.0698886\\
1431.45893752348 1766036.56387133\\
1482.02070579886 1526120.99074373\\
1534.36840893001 1379976.79389896\\
1588.56512942805 1281424.76180429\\
1644.67617799466 1210281.88377289\\
1702.7691722259 1156307.15796123\\
1762.91411809595 1113735.95465019\\
1825.18349431904 1079059.52165029\\
1889.65233969121 1050002.14138334\\
1956.39834351706 1025001.99162928\\
2025.50193923067 1002924.44632578\\
2097.04640132323 982887.561842675\\
2171.1179456945 964132.714218441\\
2247.80583354873 945843.728217515\\
2327.20247896041 925788.708229721\\
2409.40356023952 914256.175007749\\
2494.50813523032 893828.104597025\\
2582.61876068267 869817.701755762\\
2673.84161583995 842311.102377159\\
2768.28663039207 806808.727975982\\
2866.06761694825 756268.43679688\\
2967.30240818887 674162.698655034\\
3072.11299886176 508753.697980158\\
3180.62569279412 71569.9017102578\\
3292.97125509715 6481243.0242551\\
3409.28506974681 1710864.7841149\\
3529.70730273065 1359745.46140578\\
3654.38307095726 1230366.41465748\\
3783.46261713193 1162529.05998993\\
3917.10149080926 1120467.38716385\\
4055.46073584083 1091674.24895399\\
4198.70708444391 1070633.54896215\\
4347.01315812503 1054530.96106695\\
4500.5576757005 1041777.83719813\\
4659.52566866468 1031407.79531051\\
4824.10870416537 1022798.01019368\\
4994.50511585514 1015528.10436554\\
5170.92024289676 1009303.38319077\\
5353.56667741072 1003910.58112705\\
5542.66452066311 999191.09677533\\
5738.44164830239 995024.135126191\\
5941.13398496503 991315.710309418\\
6150.9857885805 987991.243245967\\
6368.24994471859 984990.431357121\\
6593.18827133355 982263.587220691\\
6826.07183427239 979768.938477335\\
7067.18127392749 977470.551301679\\
7316.8071434272 975336.634159124\\
7575.25025877191 973338.020154523\\
7842.82206133768 971446.6184708\\
8119.84499318401 969633.54834779\\
8406.65288561832 967866.455886015\\
8703.59136148517 966104.970607451\\
9011.01825166502 964291.782060468\\
9329.30402628469 962332.250384656\\
9658.8322411587 960038.370696146\\
10000 956927.620119484\\
};
\end{loglogaxis}
\end{tikzpicture}%

==> figures/tf_com.tex <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}%
\definecolor{mycolor2}{rgb}{0,1,1}%

\begin{tikzpicture}

\begin{axis}[%
% width=3in,
% height=2.5in,
width=\figwidth,
height=\figheight,
scale only axis,
% separate axis lines,
% every outer x axis line/.append style={darkgray!60!black},
% every x tick label/.append style={font=\color{darkgray!60!black}},
xmode=log,
xmin=10,
xmax=10000,
% xminorticks=true,
xlabel={$\omega$},
% every outer y axis line/.append style={darkgray!60!black},
% every y tick label/.append style={font=\color{darkgray!60!black}},
ymode=log,
ymin=100000,
ymax=100000000,
yminorticks=true,
ylabel={$\sigma{}_{\text{max}}\text{(G(j}\omega\text{))}$},
%legend style={at={(0.3925,1)},draw=darkgray!60!black,fill=white,legend cell align=left}
axis on top,
legend columns=6,
legend style={nodes=right,anchor=south, at={(0.5,1.05)}}
]
\addplot [
color=black,
solid,
]
table[row sep=crcr]{
10 954798.377242175\\
10.3532184329566 954798.376997061\\
10.7189131920513 954798.376734329\\
11.0975249641207 954798.376452665\\
11.4895100018731 954798.376150799\\
11.8953406737032 954798.3758272\\
12.3155060329283 954798.375480363\\
12.7505124071301 954798.37510854\\
13.2008840083142 954798.374710027\\
13.6671635646201 954798.374282866\\
14.1499129743458 954798.373824985\\
14.6497139830729 954798.373334174\\
15.1671688847092 954798.372808115\\
15.7029012472938 954798.372244214\\
16.2575566644379 954798.371639752\\
16.8318035333096 954798.37099187\\
17.4263338600965 954798.370297386\\
18.0418640939207 954798.369552973\\
18.6791359902078 954798.368755083\\
19.3389175045523 954798.367899784\\
20.0220037181558 954798.366983025\\
20.7292177959537 954798.36600035\\
21.461411978584 954798.364947011\\
22.2194686093952 954798.363817978\\
23.0043011977292 954798.362607746\\
23.8168555197616 954798.361310534\\
24.658110758226 954798.359920052\\
25.5290806823952 954798.358429613\\
26.4308148697411 954798.356832017\\
27.3643999707467 954798.355119571\\
28.3309610183932 954798.353283994\\
29.3316627839005 954798.35131649\\
30.3677111803546 954798.349207501\\
31.440354715915 954798.346946919\\
32.5508859983506 954798.344523804\\
33.7006432927193 954798.341926499\\
34.8910121340677 954798.339142456\\
36.1234269970943 954798.336158291\\
37.399373024788 954798.332959537\\
38.7203878181256 954798.329530845\\
40.0880632889846 954798.325855661\\
41.5040475785048 954798.321916254\\
42.9700470432084 954798.317693633\\
44.4878283112759 954798.31316744\\
46.0592204114511 954798.308315848\\
47.6861169771447 954798.303115471\\
49.37047852839 954798.297541176\\
51.1143348344017 954798.291566164\\
52.9197873595844 954798.285161587\\
54.7890117959394 954798.278296565\\
56.7242606849198 954798.270937978\\
58.7278661318948 954798.263050385\\
60.8022426164942 954798.254595696\\
62.9498899022189 954798.245533154\\
65.1733960488242 954798.235819089\\
67.4754405311069 954798.225406627\\
69.8587974678525 954798.214245561\\
72.3263389648353 954798.202282082\\
74.8810385759002 954798.189458485\\
77.5259748862946 954798.175712934\\
80.2643352225717 954798.160979133\\
83.099419493534 954798.145186023\\
86.0346441668451 954798.12825744\\
89.0735463861044 954798.110111768\\
92.2197882333433 954798.090661466\\
95.4771611420806 954798.06981271\\
98.8495904662559 954798.047465013\\
102.341140210545 954798.023510516\\
105.956017927762 954797.997833726\\
109.698579789238 954797.970310795\\
113.573335834311 954797.940808923\\
117.584955405216 954797.909185875\\
121.738272773966 954797.875289069\\
126.038292967973 954797.838954991\\
130.49019780144 954797.800008393\\
135.099352119803 954797.758261397\\
139.871310264724 954797.713512577\\
144.811822767453 954797.665546079\\
149.926843278605 954797.614130454\\
155.222535742705 954797.559017621\\
160.705281826164 954797.499941677\\
166.381688607613 954797.436617567\\
172.258596539879 954797.368739713\\
178.343087693191 954797.295980551\\
184.642494289554 954797.217988893\\
191.16440753857 954797.134388369\\
197.916686785356 954797.044775435\\
204.907468981585 954796.948717526\\
212.145178491063 954796.845750926\\
219.638537241655 954796.735378453\\
227.396575235793 954796.617067237\\
235.428641432242 954796.490245967\\
243.744415012222 954796.354302139\\
252.353917043477 954796.208579197\\
261.267522556333 954796.052373145\\
270.495973046314 954795.884929373\\
280.050389418363 954795.705438784\\
289.942285388288 954795.513034006\\
300.183581357559 954795.306785007\\
310.786618778201 954795.085694765\\
321.764175025074 954794.848694285\\
333.129478793467 954794.594637365\\
344.896226040576 954794.32229514\\
357.078596490046 954794.030349928\\
369.691270719502 954793.717388864\\
382.749447851632 954793.381896955\\
396.268863870148 954793.022249778\\
410.265810582719 954792.636705303\\
424.75715525369 954792.223395542\\
439.760360930272 954791.780317222\\
455.293507486695 954791.305322043\\
471.375313411672 954790.796105917\\
488.025158365443 954790.250197857\\
505.263106533568 954789.664947503\\
523.109930805626 954789.037512091\\
541.587137807948 954788.364842369\\
560.716993820546 954787.643667381\\
580.52255160949 954786.870478189\\
601.027678207038 954786.041510277\\
622.257083673023 954785.152724786\\
644.236350872137 954784.199788169\\
666.991966303012 954783.178050296\\
690.551352016233 954782.082521074\\
714.942898659758 954780.907845022\\
740.195999691564 954779.648274138\\
766.341086800746 954778.297638318\\
793.409666579749 954776.849314013\\
821.434358491942 954775.296189856\\
850.448934180268 954773.630629881\\
880.488358164346 954771.844433923\\
911.588829975082 954769.928794581\\
943.787827777538 954767.874250978\\
977.12415353465 954765.670638698\\
1011.63797976621 954763.307035722\\
1047.37089795945 954760.771703812\\
1084.36596868961 954758.052026107\\
1122.66777351081 954755.134443298\\
1162.32246867985 1093004.95433061\\
1203.37784077759 2299203.51857373\\
1245.88336429501 7938783.98614252\\
1289.89026125331 63257472.4376715\\
1335.4515629299 5317992.78590466\\
1382.62217376466 3086321.12570401\\
1431.45893752348 2327398.42352539\\
1482.02070579886 1946124.07376926\\
1534.36840893001 1717371.50939182\\
1588.56512942805 1565270.58289214\\
1644.67617799466 1457103.19859766\\
1702.7691722259 1376440.61395582\\
1762.91411809595 1314117.04526827\\
1825.18349431904 1264547.56715899\\
1889.65233969121 1226642.77732381\\
1956.39834351706 1191979.86035938\\
2025.50193923067 1164210.986902\\
2097.04640132323 1140744.5974675\\
2171.1179456945 1120676.41520605\\
2247.80583354873 1618303.48021841\\
2327.20247896041 6496490.22089048\\
2409.40356023952 7890571.67497026\\
2494.50813523032 54603363.6252725\\
2582.61876068267 3992372.04087286\\
2673.84161583995 2424431.36368214\\
2768.28663039207 1895142.81595862\\
2866.06761694825 1629706.64956129\\
2967.30240818887 1470460.06794825\\
3072.11299886176 1901949.27423415\\
3180.62569279412 5003704.9559138\\
3292.97125509715 32720478.8998552\\
3409.28506974681 5071871.89022219\\
3529.70730273065 3067618.35528697\\
3654.38307095726 2338152.16089443\\
3783.46261713193 1961434.18551967\\
3917.10149080926 1731841.10721207\\
4055.46073584083 1577549.54107978\\
4198.70708444391 1466932.56413949\\
4347.01315812503 1383888.08146406\\
4500.5576757005 1319349.8783141\\
4659.52566866468 1267816.85618212\\
4824.10870416537 1225747.37137635\\
4994.50511585514 1190739.18009507\\
5170.92024289676 1161058.45611133\\
5353.56667741072 1135161.39293833\\
5542.66452066311 1113963.21761354\\
5738.44164830239 1092342.45898821\\
5941.13398496503 1068471.47458517\\
6150.9857885805 991161.9641234\\
6368.24994471859 1077690.88783316\\
6593.18827133355 1056698.11083452\\
6826.07183427239 1043721.041793\\
7067.18127392749 1033404.13521577\\
7316.8071434272 1024623.79128845\\
7575.25025877191 1016945.79829334\\
7842.82206133768 1010140.23197785\\
8119.84499318401 1004060.75448314\\
8406.65288561832 1085690.38151009\\
8703.59136148517 993699.021789346\\
9011.01825166502 989271.431396719\\
9329.30402628469 985280.704743817\\
9658.8322411587 981686.292405945\\
10000 978456.612980633\\
};
\addlegendentry{full};
\addplot [
color=red,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
mark=+,
mark options={solid,mark repeat=15,fill=white,scale=1.5pt}
%color=blue,
%dash pattern=on 1pt off 3pt on 3pt off 3pt,
]
table[row sep=crcr]{
10 1000178.41076578\\
10.3532184329566 1000178.41076562\\
10.7189131920513 1000178.41076544\\
11.0975249641207 1000178.41076525\\
11.4895100018731 1000178.41076505\\
11.8953406737032 1000178.41076484\\
12.3155060329283 1000178.41076461\\
12.7505124071301 1000178.41076436\\
13.2008840083142 1000178.41076409\\
13.6671635646201 1000178.41076381\\
14.1499129743458 1000178.4107635\\
14.6497139830729 1000178.41076318\\
15.1671688847092 1000178.41076282\\
15.7029012472938 1000178.41076245\\
16.2575566644379 1000178.41076204\\
16.8318035333096 1000178.41076161\\
17.4263338600965 1000178.41076115\\
18.0418640939207 1000178.41076065\\
18.6791359902078 1000178.41076012\\
19.3389175045523 1000178.41075955\\
20.0220037181558 1000178.41075893\\
20.7292177959537 1000178.41075828\\
21.461411978584 1000178.41075758\\
22.2194686093952 1000178.41075682\\
23.0043011977292 1000178.41075602\\
23.8168555197616 1000178.41075515\\
24.658110758226 1000178.41075422\\
25.5290806823952 1000178.41075322\\
26.4308148697411 1000178.41075216\\
27.3643999707467 1000178.41075102\\
28.3309610183932 1000178.41074979\\
29.3316627839005 1000178.41074848\\
30.3677111803546 1000178.41074707\\
31.440354715915 1000178.41074556\\
32.5508859983506 1000178.41074395\\
33.7006432927193 1000178.41074221\\
34.8910121340677 1000178.41074035\\
36.1234269970943 1000178.41073836\\
37.399373024788 1000178.41073623\\
38.7203878181256 1000178.41073394\\
40.0880632889846 1000178.41073149\\
41.5040475785048 1000178.41072886\\
42.9700470432084 1000178.41072604\\
44.4878283112759 1000178.41072302\\
46.0592204114511 1000178.41071978\\
47.6861169771447 1000178.41071631\\
49.37047852839 1000178.41071259\\
51.1143348344017 1000178.4107086\\
52.9197873595844 1000178.41070432\\
54.7890117959394 1000178.41069974\\
56.7242606849198 1000178.41069483\\
58.7278661318948 1000178.41068956\\
60.8022426164942 1000178.41068392\\
62.9498899022189 1000178.41067787\\
65.1733960488242 1000178.41067138\\
67.4754405311069 1000178.41066443\\
69.8587974678525 1000178.41065697\\
72.3263389648353 1000178.41064899\\
74.8810385759002 1000178.41064042\\
77.5259748862946 1000178.41063124\\
80.2643352225717 1000178.4106214\\
83.099419493534 1000178.41061085\\
86.0346441668451 1000178.41059954\\
89.0735463861044 1000178.41058742\\
92.2197882333433 1000178.41057443\\
95.4771611420806 1000178.4105605\\
98.8495904662559 1000178.41054556\\
102.341140210545 1000178.41052955\\
105.956017927762 1000178.41051239\\
109.698579789238 1000178.410494\\
113.573335834311 1000178.41047427\\
117.584955405216 1000178.41045313\\
121.738272773966 1000178.41043047\\
126.038292967973 1000178.41040617\\
130.49019780144 1000178.41038011\\
135.099352119803 1000178.41035219\\
139.871310264724 1000178.41032224\\
144.811822767453 1000178.41029014\\
149.926843278605 1000178.41025572\\
155.222535742705 1000178.41021882\\
160.705281826164 1000178.41017926\\
166.381688607613 1000178.41013684\\
172.258596539879 1000178.41009135\\
178.343087693191 1000178.41004258\\
184.642494289554 1000178.40999029\\
191.16440753857 1000178.40993422\\
197.916686785356 1000178.40987409\\
204.907468981585 1000178.40980961\\
212.145178491063 1000178.40974046\\
219.638537241655 1000178.40966631\\
227.396575235793 1000178.40958679\\
235.428641432242 1000178.4095015\\
243.744415012222 1000178.40941002\\
252.353917043477 1000178.40931191\\
261.267522556333 1000178.40920667\\
270.495973046314 1000178.40909378\\
280.050389418363 1000178.40897267\\
289.942285388288 1000178.40884276\\
300.183581357559 1000178.40870337\\
310.786618778201 1000178.40855382\\
321.764175025074 1000178.40839335\\
333.129478793467 1000178.40822114\\
344.896226040576 1000178.40803634\\
357.078596490046 1000178.407838\\
369.691270719502 1000178.40762509\\
382.749447851632 1000178.40739655\\
396.268863870148 1000178.40715118\\
410.265810582719 1000178.40688772\\
424.75715525369 1000178.4066048\\
439.760360930272 1000178.40630095\\
455.293507486695 1000178.40597456\\
471.375313411672 1000178.40562391\\
488.025158365443 1000178.40524714\\
505.263106533568 1000178.40484222\\
523.109930805626 1000178.40440698\\
541.587137807948 1000178.40393903\\
560.716993820546 1000178.40343583\\
580.52255160949 1000178.40289457\\
601.027678207038 1000178.40231223\\
622.257083673023 1000178.40168553\\
644.236350872137 1000178.40101088\\
666.991966303012 1000178.40028438\\
690.551352016233 1000178.39950178\\
714.942898659758 1000178.39865843\\
740.195999691564 1000178.39774927\\
766.341086800746 1000178.39676871\\
793.409666579749 1000178.39571068\\
821.434358491942 1000178.39456849\\
850.448934180268 1000178.39333476\\
880.488358164346 1000178.39200141\\
911.588829975082 1000178.39055947\\
943.787827777538 1000178.38899906\\
977.12415353465 1000178.38730923\\
1011.63797976621 1000178.38547786\\
1047.37089795945 1000178.38349154\\
1084.36596868961 1000178.3813357\\
1122.66777351081 1000178.37899632\\
1162.32246867985 1093003.14082629\\
1203.37784077759 2299202.79097789\\
1245.88336429501 7938783.88120097\\
1289.89026125331 63257472.4739416\\
1335.4515629299 5317993.02517562\\
1382.62217376466 3086322.13091677\\
1431.45893752348 2327400.92085257\\
1482.02070579886 1946129.10010631\\
1534.36840893001 1717380.63372795\\
1588.56512942805 1565286.35799844\\
1644.67617799466 1457130.20041076\\
1702.7691722259 1376488.28589378\\
1762.91411809595 1314210.04784383\\
1825.18349431904 1264793.20446234\\
1889.65233969121 1224730.27700311\\
1956.39834351706 1191679.65997093\\
2025.50193923067 1164018.34022511\\
2097.04640132323 1140585.87163789\\
2171.1179456945 1120530.54324197\\
2247.80583354873 1618305.49100659\\
2327.20247896041 6496490.37223253\\
2409.40356023952 7890571.55292832\\
2494.50813523032 54603363.5640613\\
2582.61876068267 3992371.4498708\\
2673.84161583995 2424429.20501305\\
2768.28663039207 1895138.55524614\\
2866.06761694825 1629700.09372545\\
2967.30240818887 1470451.35054163\\
3072.11299886176 1364478.7022878\\
3180.62569279412 1289018.53341234\\
3292.97125509715 1232661.05252243\\
3409.28506974681 1189056.62550677\\
3529.70730273065 1154390.81180272\\
3654.38307095726 1126234.23318934\\
3783.46261713193 1102966.62956931\\
3917.10149080926 1083466.41149572\\
4055.46073584083 1066933.17835227\\
4198.70708444391 1052781.2927567\\
4347.01315812503 1040573.60070641\\
4500.5576757005 1029979.17738238\\
4659.52566866468 1020747.16964837\\
4824.10870416537 1012697.79799643\\
4994.50511585514 1005785.80598368\\
5170.92024289676 1001257.6589757\\
5353.56667741072 1000504.67796766\\
5542.66452066311 1000358.82868165\\
5738.44164830239 1000300.26290434\\
5941.13398496503 1000268.85825327\\
6150.9857885805 1000249.30987942\\
6368.24994471859 1000235.98501675\\
6593.18827133355 1000226.33120741\\
6826.07183427239 1000219.02481472\\
7067.18127392749 1000213.3110035\\
7316.8071434272 1000208.72773845\\
7575.25025877191 1000204.97626159\\
7842.82206133768 1000201.85474326\\
8119.84499318401 1000199.22186501\\
8406.65288561832 1000196.97568212\\
8703.59136148517 1000195.04077419\\
9011.01825166502 1000193.36012391\\
9329.30402628469 1000191.88981089\\
9658.8322411587 1000190.59544367\\
10000 1000189.44969968\\
};
\addlegendentry{10};
\addplot [
color=blue,
dashed,
mark=o,
mark options={solid,mark repeat=25,fill=white,scale=1.5pt}
%color=red,
%dash pattern=on 1pt off 3pt on 3pt off 3pt,
]
table[row sep=crcr]{
10 986446.043876845\\
10.3532184329566 986446.043643828\\
10.7189131920513 986446.043394059\\
11.0975249641207 986446.043126335\\
11.4895100018731 986446.042839362\\
11.8953406737032 986446.042531763\\
12.3155060329283 986446.042202044\\
12.7505124071301 986446.041848627\\
13.2008840083142 986446.041469797\\
13.6671635646201 986446.041063728\\
14.1499129743458 986446.040628475\\
14.6497139830729 986446.040161929\\
15.1671688847092 986446.039661842\\
15.7029012472938 986446.039125799\\
16.2575566644379 986446.038551224\\
16.8318035333096 986446.037935338\\
17.4263338600965 986446.037275178\\
18.0418640939207 986446.036567556\\
18.6791359902078 986446.035809063\\
19.3389175045523 986446.034996042\\
20.0220037181558 986446.034124567\\
20.7292177959537 986446.033190442\\
21.461411978584 986446.032189163\\
22.2194686093952 986446.031115898\\
23.0043011977292 986446.029965476\\
23.8168555197616 986446.02873235\\
24.658110758226 986446.027410564\\
25.5290806823952 986446.025993758\\
26.4308148697411 986446.024475091\\
27.3643999707467 986446.022847244\\
28.3309610183932 986446.021102368\\
29.3316627839005 986446.019232053\\
30.3677111803546 986446.017227274\\
31.440354715915 986446.015078365\\
32.5508859983506 986446.012774964\\
33.7006432927193 986446.010305968\\
34.8910121340677 986446.007659465\\
36.1234269970943 986446.004822701\\
37.399373024788 986446.001781991\\
38.7203878181256 986445.998522677\\
40.0880632889846 986445.995029035\\
41.5040475785048 986445.99128423\\
42.9700470432084 986445.987270196\\
44.4878283112759 986445.982967573\\
46.0592204114511 986445.97835562\\
47.6861169771447 986445.973412093\\
49.37047852839 986445.968113153\\
51.1143348344017 986445.962433252\\
52.9197873595844 986445.956344992\\
54.7890117959394 986445.949819019\\
56.7242606849198 986445.942823853\\
58.7278661318948 986445.93532577\\
60.8022426164942 986445.927288603\\
62.9498899022189 986445.91867359\\
65.1733960488242 986445.90943919\\
67.4754405311069 986445.899540864\\
69.8587974678525 986445.88893087\\
72.3263389648353 986445.877558044\\
74.8810385759002 986445.865367527\\
77.5259748862946 986445.852300525\\
80.2643352225717 986445.838294016\\
83.099419493534 986445.823280431\\
86.0346441668451 986445.807187365\\
89.0735463861044 986445.789937185\\
92.2197882333433 986445.77144668\\
95.4771611420806 986445.751626655\\
98.8495904662559 986445.730381494\\
102.341140210545 986445.707608715\\
105.956017927762 986445.683198446\\
109.698579789238 986445.657032918\\
113.573335834311 986445.628985889\\
117.584955405216 986445.598922032\\
121.738272773966 986445.56669628\\
126.038292967973 986445.532153129\\
130.49019780144 986445.495125882\\
135.099352119803 986445.455435844\\
139.871310264724 986445.412891451\\
144.811822767453 986445.367287359\\
149.926843278605 986445.31840343\\
155.222535742705 986445.266003681\\
160.705281826164 986445.209835134\\
166.381688607613 986445.149626592\\
172.258596539879 986445.085087312\\
178.343087693191 986445.015905623\\
184.642494289554 986444.941747386\\
191.16440753857 986444.862254389\\
197.916686785356 986444.777042587\\
204.907468981585 986444.68570028\\
212.145178491063 986444.587786046\\
219.638537241655 986444.482826646\\
227.396575235793 986444.37031471\\
235.428641432242 986444.249706247\\
243.744415012222 986444.120418012\\
252.353917043477 986443.981824651\\
261.267522556333 986443.833255651\\
270.495973046314 986443.673992059\\
280.050389418363 986443.50326298\\
289.942285388288 986443.320241783\\
300.183581357559 986443.124042057\\
310.786618778201 986442.913713263\\
321.764175025074 986442.688236061\\
333.129478793467 986442.446517289\\
344.896226040576 986442.187384592\\
357.078596490046 986441.909580611\\
369.691270719502 986441.611756788\\
382.749447851632 986441.292466683\\
396.268863870148 986440.950158782\\
410.265810582719 986440.583168801\\
424.75715525369 986440.189711389\\
439.760360930272 986439.767871204\\
455.293507486695 986439.315593319\\
471.375313411672 986438.830672918\\
488.025158365443 986438.310744186\\
505.263106533568 986437.753268353\\
523.109930805626 986437.155520845\\
541.587137807948 986436.514577421\\
560.716993820546 986435.827299237\\
580.52255160949 986435.090316769\\
601.027678207038 986434.300012474\\
622.257083673023 986433.452502072\\
644.236350872137 986432.543614362\\
666.991966303012 986431.568869452\\
690.551352016233 986430.523455189\\
714.942898659758 986429.402201758\\
740.195999691564 986428.199554163\\
766.341086800746 986426.909542493\\
793.409666579749 986425.525749693\\
821.434358491942 986424.041276691\\
850.448934180268 986422.448704562\\
880.488358164346 986420.740053482\\
911.588829975082 986418.906738191\\
943.787827777538 986416.939519526\\
977.12415353465 986414.828451794\\
1011.63797976621 986412.562825404\\
1047.37089795945 986410.131104505\\
1084.36596868961 986407.520859305\\
1122.66777351081 986404.718695636\\
1162.32246867985 1093003.15933667\\
1203.37784077759 2299202.79866188\\
1245.88336429501 7938783.88251251\\
1289.89026125331 63257472.397064\\
1335.4515629299 5317993.01854833\\
1382.62217376466 3086322.1094906\\
1431.45893752348 2327400.87296308\\
1482.02070579886 1946129.0136837\\
1534.36840893001 1717380.49575989\\
1588.56512942805 1565286.15436599\\
1644.67617799466 1457129.91573329\\
1702.7691722259 1376487.90334957\\
1762.91411809595 1314209.54895961\\
1825.18349431904 1264792.56887024\\
1889.65233969121 1224729.48216645\\
1956.39834351706 1191678.68088444\\
2025.50193923067 1164017.14910183\\
2097.04640132323 1140584.4376065\\
2171.1179456945 1120528.83209857\\
2247.80583354873 1618305.59847498\\
2327.20247896041 6496490.3865678\\
2409.40356023952 7890571.53788677\\
2494.50813523032 54603363.5329206\\
2582.61876068267 3992371.32777397\\
2673.84161583995 2424428.72848785\\
2768.28663039207 1895137.46234747\\
2866.06761694825 1629698.08419075\\
2967.30240818887 1470448.07282091\\
3072.11299886176 1901945.37205775\\
3180.62569279412 5003703.98621398\\
3292.97125509715 32720478.9971516\\
3409.28506974681 5071873.98630618\\
3529.70730273065 3067626.19460196\\
3654.38307095726 2338170.78054757\\
3783.46261713193 1961470.31430218\\
3917.10149080926 1731903.76459906\\
4055.46073584083 1577650.89794327\\
4198.70708444391 1467089.2126018\\
4347.01315812503 1384122.97025388\\
4500.5576757005 1319695.38590836\\
4659.52566866468 1268319.94083587\\
4824.10870416537 1226478.88308769\\
4994.50511585514 1191812.87106582\\
5170.92024289676 1162680.51753401\\
5353.56667741072 1137904.81793027\\
5542.66452066311 1116620.12509226\\
5738.44164830239 1098176.13010332\\
5941.13398496503 1082075.65514837\\
6150.9857885805 1067933.34076409\\
6368.24994471859 1055447.79175812\\
6593.18827133355 1044382.83873668\\
6826.07183427239 1034555.44111603\\
7067.18127392749 1025828.97977063\\
7316.8071434272 1018111.43609764\\
7575.25025877191 1011357.72066196\\
7842.82206133768 1005572.02987583\\
8119.84499318401 1000795.77594808\\
8406.65288561832 997056.669795488\\
8703.59136148517 994288.949339031\\
9011.01825166502 992310.800580067\\
9329.30402628469 990896.967184827\\
9658.8322411587 989856.138539988\\
10000 989053.726260296\\
};
\addlegendentry{20};
\addplot [
%color=green,
%dash pattern=on 1pt off 3pt on 3pt off 3pt,
color=magenta,
dotted,
mark=square*,
mark options={solid,mark repeat=21,fill=white,scale=1.4pt}
]
table[row sep=crcr]{
10 984354.435760204\\
10.3532184329566 984354.43526236\\
10.7189131920513 984354.434728725\\
11.0975249641207 984354.434156725\\
11.4895100018731 984354.4335436\\
11.8953406737032 984354.432886402\\
12.3155060329283 984354.432181957\\
12.7505124071301 984354.431426863\\
13.2008840083142 984354.430617489\\
13.6671635646201 984354.429749924\\
14.1499129743458 984354.428819994\\
14.6497139830729 984354.427823204\\
15.1671688847092 984354.426754756\\
15.7029012472938 984354.425609496\\
16.2575566644379 984354.424381897\\
16.8318035333096 984354.423066046\\
17.4263338600965 984354.421655597\\
18.0418640939207 984354.420143746\\
18.6791359902078 984354.41852321\\
19.3389175045523 984354.416786167\\
20.0220037181558 984354.414924246\\
20.7292177959537 984354.412928461\\
21.461411978584 984354.410789202\\
22.2194686093952 984354.408496145\\
23.0043011977292 984354.40603824\\
23.8168555197616 984354.403403622\\
24.658110758226 984354.400579601\\
25.5290806823952 984354.397552551\\
26.4308148697411 984354.394307881\\
27.3643999707467 984354.390829943\\
28.3309610183932 984354.387101966\\
29.3316627839005 984354.383105974\\
30.3677111803546 984354.378822696\\
31.440354715915 984354.374231485\\
32.5508859983506 984354.369310195\\
33.7006432927193 984354.364035101\\
34.8910121340677 984354.358380761\\
36.1234269970943 984354.352319912\\
37.399373024788 984354.345823321\\
38.7203878181256 984354.338859666\\
40.0880632889846 984354.331395369\\
41.5040475785048 984354.323394429\\
42.9700470432084 984354.314818267\\
44.4878283112759 984354.305625525\\
46.0592204114511 984354.295771872\\
47.6861169771447 984354.285209787\\
49.37047852839 984354.273888339\\
51.1143348344017 984354.261752925\\
52.9197873595844 984354.248745016\\
54.7890117959394 984354.234801898\\
56.7242606849198 984354.219856305\\
58.7278661318948 984354.203836167\\
60.8022426164942 984354.186664223\\
62.9498899022189 984354.168257648\\
65.1733960488242 984354.148527667\\
67.4754405311069 984354.127379117\\
69.8587974678525 984354.104709995\\
72.3263389648353 984354.080410962\\
74.8810385759002 984354.054364802\\
77.5259748862946 984354.026445891\\
80.2643352225717 984353.99651954\\
83.099419493534 984353.964441395\\
86.0346441668451 984353.930056708\\
89.0735463861044 984353.893199597\\
92.2197882333433 984353.853692244\\
95.4771611420806 984353.811344043\\
98.8495904662559 984353.765950674\\
102.341140210545 984353.717293103\\
105.956017927762 984353.665136548\\
109.698579789238 984353.609229323\\
113.573335834311 984353.54930163\\
117.584955405216 984353.485064243\\
121.738272773966 984353.416207129\\
126.038292967973 984353.342397927\\
130.49019780144 984353.263280345\\
135.099352119803 984353.178472439\\
139.871310264724 984353.08756476\\
144.811822767453 984352.990118365\\
149.926843278605 984352.885662699\\
155.222535742705 984352.773693294\\
160.705281826164 984352.65366934\\
166.381688607613 984352.525011052\\
172.258596539879 984352.387096859\\
178.343087693191 984352.239260366\\
184.642494289554 984352.080787137\\
191.16440753857 984351.910911203\\
197.916686785356 984351.72881134\\
204.907468981585 984351.533607063\\
212.145178491063 984351.324354337\\
219.638537241655 984351.100040971\\
227.396575235793 984350.859581668\\
235.428641432242 984350.601812735\\
243.744415012222 984350.325486371\\
252.353917043477 984350.029264561\\
261.267522556333 984349.71171252\\
270.495973046314 984349.371291652\\
280.050389418363 984349.006351971\\
289.942285388288 984348.615123991\\
300.183581357559 984348.195710002\\
310.786618778201 984347.746074693\\
321.764175025074 984347.264035084\\
333.129478793467 984346.747249721\\
344.896226040576 984346.193207037\\
357.078596490046 984345.599212861\\
369.691270719502 984344.962376982\\
382.749447851632 984344.279598703\\
396.268863870148 984343.547551301\\
410.265810582719 984342.762665309\\
424.75715525369 984341.921110527\\
439.760360930272 984341.01877665\\
455.293507486695 984340.051252425\\
471.375313411672 984339.013803173\\
488.025158365443 984337.901346611\\
505.263106533568 984336.708426745\\
523.109930805626 984335.429185749\\
541.587137807948 984334.057333622\\
560.716993820546 984332.586115438\\
580.52255160949 984331.008275975\\
601.027678207038 984329.316021521\\
622.257083673023 984327.500978572\\
644.236350872137 984325.554149166\\
666.991966303012 984323.46586255\\
690.551352016233 984321.225722819\\
714.942898659758 984318.822552184\\
740.195999691564 984316.244329424\\
766.341086800746 984313.478123092\\
793.409666579749 984310.510018933\\
821.434358491942 984307.325040926\\
850.448934180268 984303.907065385\\
880.488358164346 984300.238727299\\
911.588829975082 984296.301318146\\
943.787827777538 984292.074674317\\
977.12415353465 984287.537055008\\
1011.63797976621 984282.66500855\\
1047.37089795945 984277.43322587\\
1084.36596868961 984271.814379991\\
1122.66777351081 984265.778953735\\
1162.32246867985 1093003.20919109\\
1203.37784077759 2299202.81708831\\
1245.88336429501 7938783.88514884\\
1289.89026125331 63257472.446211\\
1335.4515629299 5317993.01382507\\
1382.62217376466 3086322.08908533\\
1431.45893752348 2327400.82727613\\
1482.02070579886 1946128.93277714\\
1534.36840893001 1717380.36957639\\
1588.56512942805 1565285.97263333\\
1644.67617799466 1457129.66777424\\
1702.7691722259 1376487.57780225\\
1762.91411809595 1314209.13339083\\
1825.18349431904 1264792.04925246\\
1889.65233969121 1224728.8421755\\
1956.39834351706 1191677.90095537\\
2025.50193923067 1164016.2051517\\
2097.04640132323 1140583.29929197\\
2171.1179456945 1120527.46041021\\
2247.80583354873 1618305.83504933\\
2327.20247896041 6496490.4141772\\
2409.40356023952 7890571.49918684\\
2494.50813523032 54603363.5552226\\
2582.61876068267 3992371.22839745\\
2673.84161583995 2424428.30224771\\
2768.28663039207 1895136.42300574\\
2866.06761694825 1629696.07234122\\
2967.30240818887 1470444.63937358\\
3072.11299886176 1901945.92291454\\
3180.62569279412 5003704.11901308\\
3292.97125509715 32720478.99176\\
3409.28506974681 5071873.71507848\\
3529.70730273065 3067625.16302007\\
3654.38307095726 2338168.3457009\\
3783.46261713193 1961465.64993122\\
3917.10149080926 1731895.81013753\\
4055.46073584083 1577638.29110705\\
4198.70708444391 1467070.19893205\\
4347.01315812503 1384095.2795199\\
4500.5576757005 1319656.05936635\\
4659.52566866468 1268265.08275166\\
4824.10870416537 1226403.2896825\\
4994.50511585514 1191709.44812253\\
5170.92024289676 1162539.30219438\\
5353.56667741072 1137711.17309118\\
5542.66452066311 1116350.925663\\
5738.44164830239 1097789.92483848\\
5941.13398496503 1081477.69640039\\
6150.9857885805 1066746.65015008\\
6368.24994471859 1058331.40433499\\
6593.18827133355 1044496.12710825\\
6826.07183427239 1034173.28039527\\
7067.18127392749 1025043.07412569\\
7316.8071434272 1016847.99550482\\
7575.25025877191 1009454.83874221\\
7842.82206133768 1002779.68366646\\
8119.84499318401 996786.759369124\\
8406.65288561832 1085683.21837493\\
8703.59136148517 987174.925337673\\
9011.01825166502 983837.872884009\\
9329.30402628469 981475.280359377\\
9658.8322411587 979608.794543521\\
10000 977875.378119124\\
};
\addlegendentry{30};
\addplot [
color=cyan,
dash pattern=on 2pt off 4pt on 4pt off 4pt,
mark=x,
mark options={solid,mark repeat=15,fill=white,scale=1.5pt}
%color=mycolor1,
%dashed,
]
table[row sep=crcr]{
10 955161.656257052\\
10.3532184329566 955161.655754749\\
10.7189131920513 955161.655216332\\
11.0975249641207 955161.654639212\\
11.4895100018731 955161.654020598\\
11.8953406737032 955161.653357513\\
12.3155060329283 955161.652646757\\
12.7505124071301 955161.651884905\\
13.2008840083142 955161.651068283\\
13.6671635646201 955161.650192949\\
14.1499129743458 955161.649254689\\
14.6497139830729 955161.648248974\\
15.1671688847092 955161.647170957\\
15.7029012472938 955161.646015437\\
16.2575566644379 955161.64477685\\
16.8318035333096 955161.643449218\\
17.4263338600965 955161.642026138\\
18.0418640939207 955161.640500747\\
18.6791359902078 955161.638865702\\
19.3389175045523 955161.637113108\\
20.0220037181558 955161.63523451\\
20.7292177959537 955161.633220863\\
21.461411978584 955161.631062448\\
22.2194686093952 955161.628748864\\
23.0043011977292 955161.626268946\\
23.8168555197616 955161.623610742\\
24.658110758226 955161.620761439\\
25.5290806823952 955161.617707295\\
26.4308148697411 955161.614433576\\
27.3643999707467 955161.610924504\\
28.3309610183932 955161.607163158\\
29.3316627839005 955161.603131398\\
30.3677111803546 955161.598809786\\
31.440354715915 955161.594177483\\
32.5508859983506 955161.589212148\\
33.7006432927193 955161.583889842\\
34.8910121340677 955161.578184902\\
36.1234269970943 955161.572069817\\
37.399373024788 955161.565515097\\
38.7203878181256 955161.55848914\\
40.0880632889846 955161.550958065\\
41.5040475785048 955161.54288555\\
42.9700470432084 955161.534232677\\
44.4878283112759 955161.52495771\\
46.0592204114511 955161.515015933\\
47.6861169771447 955161.504359403\\
49.37047852839 955161.492936723\\
51.1143348344017 955161.480692813\\
52.9197873595844 955161.467568635\\
54.7890117959394 955161.453500888\\
56.7242606849198 955161.438421737\\
58.7278661318948 955161.422258457\\
60.8022426164942 955161.404933102\\
62.9498899022189 955161.386362122\\
65.1733960488242 955161.366455949\\
67.4754405311069 955161.345118575\\
69.8587974678525 955161.322247101\\
72.3263389648353 955161.297731217\\
74.8810385759002 955161.271452679\\
77.5259748862946 955161.243284744\\
80.2643352225717 955161.213091549\\
83.099419493534 955161.180727462\\
86.0346441668451 955161.146036373\\
89.0735463861044 955161.108850952\\
92.2197882333433 955161.068991821\\
95.4771611420806 955161.026266705\\
98.8495904662559 955160.980469496\\
102.341140210545 955160.931379256\\
105.956017927762 955160.878759163\\
109.698579789238 955160.822355342\\
113.573335834311 955160.761895652\\
117.584955405216 955160.697088382\\
121.738272773966 955160.627620818\\
126.038292967973 955160.553157741\\
130.49019780144 955160.473339817\\
135.099352119803 955160.387781833\\
139.871310264724 955160.296070857\\
144.811822767453 955160.197764226\\
149.926843278605 955160.09238741\\
155.222535742705 955159.979431703\\
160.705281826164 955159.858351774\\
166.381688607613 955159.728563008\\
172.258596539879 955159.589438685\\
178.343087693191 955159.440306933\\
184.642494289554 955159.280447476\\
191.16440753857 955159.109088117\\
197.916686785356 955158.925401011\\
204.907468981585 955158.728498637\\
212.145178491063 955158.517429475\\
219.638537241655 955158.291173383\\
227.396575235793 955158.048636631\\
235.428641432242 955157.788646563\\
243.744415012222 955157.509945904\\
252.353917043477 955157.211186596\\
261.267522556333 955156.890923249\\
270.495973046314 955156.547606042\\
280.050389418363 955156.179573169\\
289.942285388288 955155.785042694\\
300.183581357559 955155.362103796\\
310.786618778201 955154.908707428\\
321.764175025074 955154.422656206\\
333.129478793467 955153.901593621\\
344.896226040576 955153.342992417\\
357.078596490046 955152.74414211\\
369.691270719502 955152.102135597\\
382.749447851632 955151.413854736\\
396.268863870148 955150.675954893\\
410.265810582719 955149.884848276\\
424.75715525369 955149.03668608\\
439.760360930272 955148.127339229\\
455.293507486695 955147.1523777\\
471.375313411672 955146.107048274\\
488.025158365443 955144.986250557\\
505.263106533568 955143.784511227\\
523.109930805626 955142.495956256\\
541.587137807948 955141.114281008\\
560.716993820546 955139.632718009\\
580.52255160949 955138.044002223\\
601.027678207038 955136.340333568\\
622.257083673023 955134.513336536\\
644.236350872137 955132.554016536\\
666.991966303012 955130.452712798\\
690.551352016233 955128.199047461\\
714.942898659758 955125.781870548\\
740.195999691564 955123.18920038\\
766.341086800746 955120.408159153\\
793.409666579749 955117.424903059\\
821.434358491942 955114.224546569\\
850.448934180268 955110.791080227\\
880.488358164346 955107.107281393\\
911.588829975082 955103.154617139\\
943.787827777538 955098.913138631\\
977.12415353465 955094.361365964\\
1011.63797976621 955089.476162584\\
1047.37089795945 955084.232598151\\
1084.36596868961 955078.603798953\\
1122.66777351081 955072.560787795\\
1162.32246867985 1093003.26133522\\
1203.37784077759 2299202.83721304\\
1245.88336429501 7938783.88623081\\
1289.89026125331 63257472.468379\\
1335.4515629299 5317993.00689095\\
1382.62217376466 3086322.06175303\\
1431.45893752348 2327400.76493822\\
1482.02070579886 1946128.81902531\\
1534.36840893001 1717380.18583799\\
1588.56512942805 1565285.69751726\\
1644.67617799466 1457129.27618489\\
1702.7691722259 1376487.03976097\\
1762.91411809595 1314208.41247535\\
1825.18349431904 1264791.10052317\\
1889.65233969121 1224727.6094038\\
1956.39834351706 1191676.31288971\\
2025.50193923067 1164014.17044225\\
2097.04640132323 1140580.69952907\\
2171.1179456945 1120524.14047264\\
2247.80583354873 1618305.88866631\\
2327.20247896041 6496490.42073271\\
2409.40356023952 7890571.49055923\\
2494.50813523032 54603363.5632077\\
2582.61876068267 3992371.11720056\\
2673.84161583995 2424427.86857694\\
2768.28663039207 1895135.39414289\\
2866.06761694825 1629694.10487639\\
2967.30240818887 1470441.30187908\\
3072.11299886176 1901947.97003231\\
3180.62569279412 5003704.59900017\\
3292.97125509715 32720478.9574746\\
3409.28506974681 5071872.65114995\\
3529.70730273065 3067621.06626522\\
3654.38307095726 2338158.56209228\\
3783.46261713193 1961446.64083453\\
3917.10149080926 1731862.83105122\\
4055.46073584083 1577584.91738495\\
4198.70708444391 1466987.59629828\\
4347.01315812503 1383971.020443\\
4500.5576757005 1319472.05891816\\
4659.52566866468 1267993.61463487\\
4824.10870416537 1225998.04029106\\
4994.50511585514 1191079.75052251\\
5170.92024289676 1161427.87050313\\
5353.56667741072 1142908.49957572\\
5542.66452066311 1113861.1031023\\
5738.44164830239 1098919.36813321\\
5941.13398496503 1080605.98656277\\
6150.9857885805 1063339.01935403\\
6368.24994471859 1088912.57286635\\
6593.18827133355 1049130.3003875\\
6826.07183427239 1036266.12564641\\
7067.18127392749 1025813.30102036\\
7316.8071434272 1016320.08204424\\
7575.25025877191 1007130.26930502\\
7842.82206133768 997326.294669512\\
8119.84499318401 984275.489160494\\
8406.65288561832 1079357.18037863\\
8703.59136148517 1085780.68327786\\
9011.01825166502 1013844.18438292\\
9329.30402628469 999200.446783116\\
9658.8322411587 991385.774579176\\
10000 985873.334236373\\
};
\addlegendentry{40};
\addplot [
color=green,
dash pattern=on 2pt off 4pt on 4pt off 4pt,
mark=triangle*,
mark options={solid,mark repeat=15,fill=white,scale=1.5pt}
%color=mycolor2,
%dashed,
]
table[row sep=crcr]{
10 954964.079384677\\
10.3532184329566 954964.079093735\\
10.7189131920513 954964.078781883\\
11.0975249641207 954964.078447609\\
11.4895100018731 954964.078089301\\
11.8953406737032 954964.077705237\\
12.3155060329283 954964.077293564\\
12.7505124071301 954964.076852289\\
13.2008840083142 954964.076379292\\
13.6671635646201 954964.075872293\\
14.1499129743458 954964.075328847\\
14.6497139830729 954964.074746329\\
15.1671688847092 954964.074121933\\
15.7029012472938 954964.073452647\\
16.2575566644379 954964.072735246\\
16.8318035333096 954964.071966269\\
17.4263338600965 954964.071142009\\
18.0418640939207 954964.070258494\\
18.6791359902078 954964.06931146\\
19.3389175045523 954964.068296343\\
20.0220037181558 954964.067208248\\
20.7292177959537 954964.066041927\\
21.461411978584 954964.064791756\\
22.2194686093952 954964.06345171\\
23.0043011977292 954964.062015326\\
23.8168555197616 954964.060475677\\
24.658110758226 954964.05882534\\
25.5290806823952 954964.057056356\\
26.4308148697411 954964.055160195\\
27.3643999707467 954964.053127723\\
28.3309610183932 954964.050949122\\
29.3316627839005 954964.048613902\\
30.3677111803546 954964.0461108\\
31.440354715915 954964.043427741\\
32.5508859983506 954964.040551793\\
33.7006432927193 954964.037469087\\
34.8910121340677 954964.034164756\\
36.1234269970943 954964.030622871\\
37.399373024788 954964.026826349\\
38.7203878181256 954964.022756887\\
40.0880632889846 954964.018394857\\
41.5040475785048 954964.013719234\\
42.9700470432084 954964.008707461\\
44.4878283112759 954964.003335382\\
46.0592204114511 954963.997577085\\
47.6861169771447 954963.991404805\\
49.37047852839 954963.98478878\\
51.1143348344017 954963.977697105\\
52.9197873595844 954963.97009558\\
54.7890117959394 954963.961947561\\
56.7242606849198 954963.953213741\\
58.7278661318948 954963.943852011\\
60.8022426164942 954963.933817225\\
62.9498899022189 954963.923060993\\
65.1733960488242 954963.911531436\\
67.4754405311069 954963.899172965\\
69.8587974678525 954963.885925975\\
72.3263389648353 954963.871726581\\
74.8810385759002 954963.856506312\\
77.5259748862946 954963.840191758\\
80.2643352225717 954963.822704238\\
83.099419493534 954963.803959416\\
86.0346441668451 954963.783866887\\
89.0735463861044 954963.762329744\\
92.2197882333433 954963.739244113\\
95.4771611420806 954963.714498644\\
98.8495904662559 954963.68797399\\
102.341140210545 954963.65954221\\
105.956017927762 954963.629066157\\
109.698579789238 954963.59639883\\
113.573335834311 954963.561382652\\
117.584955405216 954963.523848707\\
121.738272773966 954963.483615922\\
126.038292967973 954963.440490207\\
130.49019780144 954963.39426351\\
135.099352119803 954963.344712798\\
139.871310264724 954963.291599001\\
144.811822767453 954963.234665836\\
149.926843278605 954963.17363859\\
155.222535742705 954963.10822277\\
160.705281826164 954963.038102687\\
166.381688607613 954962.962939935\\
172.258596539879 954962.882371747\\
178.343087693191 954962.796009232\\
184.642494289554 954962.703435508\\
191.16440753857 954962.604203673\\
197.916686785356 954962.497834633\\
204.907468981585 954962.383814803\\
212.145178491063 954962.261593584\\
219.638537241655 954962.130580722\\
227.396575235793 954961.990143432\\
235.428641432242 954961.839603319\\
243.744415012222 954961.678233095\\
252.353917043477 954961.505253037\\
261.267522556333 954961.319827197\\
270.495973046314 954961.12105934\\
280.050389418363 954960.907988566\\
289.942285388288 954960.679584655\\
300.183581357559 954960.43474301\\
310.786618778201 954960.172279294\\
321.764175025074 954959.890923635\\
333.129478793467 954959.58931442\\
344.896226040576 954959.265991629\\
357.078596490046 954958.919389686\\
369.691270719502 954958.547829787\\
382.749447851632 954958.149511651\\
396.268863870148 954957.722504663\\
410.265810582719 954957.264738381\\
424.75715525369 954956.773992324\\
439.760360930272 954956.247885002\\
455.293507486695 954955.683862138\\
471.375313411672 954955.079184004\\
488.025158365443 954954.430911811\\
505.263106533568 954953.735893101\\
523.109930805626 954952.990745994\\
541.587137807948 954952.191842299\\
560.716993820546 954951.335289314\\
580.52255160949 954950.416910238\\
601.027678207038 954949.432223137\\
622.257083673023 954948.376418232\\
644.236350872137 954947.24433349\\
666.991966303012 954946.030428315\\
690.551352016233 954944.728755188\\
714.942898659758 954943.332929087\\
740.195999691564 954941.836094523\\
766.341086800746 954940.230889955\\
793.409666579749 954938.509409377\\
821.434358491942 954936.663160802\\
850.448934180268 954934.683021443\\
880.488358164346 954932.559189169\\
911.588829975082 954930.281130031\\
943.787827777538 954927.837521406\\
977.12415353465 954925.216190386\\
1011.63797976621 954922.404046973\\
1047.37089795945 954919.387011661\\
1084.36596868961 954916.149937301\\
1122.66777351081 954912.67652876\\
1162.32246867985 1093003.25429929\\
1203.37784077759 2299202.83433272\\
1245.88336429501 7938783.88720135\\
1289.89026125331 63257472.4633466\\
1335.4515629299 5317993.00804285\\
1382.62217376466 3086322.06549947\\
1431.45893752348 2327400.77395333\\
1482.02070579886 1946128.83710024\\
1534.36840893001 1717380.21804278\\
1588.56512942805 1565285.75041285\\
1644.67617799466 1457129.35808905\\
1702.7691722259 1376487.1610829\\
1762.91411809595 1314208.58614055\\
1825.18349431904 1264791.34252047\\
1889.65233969121 1224727.93949215\\
1956.39834351706 1191676.75551657\\
2025.50193923067 1164014.75593534\\
2097.04640132323 1140581.4656401\\
2171.1179456945 1120525.13436565\\
2247.80583354873 1618305.90210781\\
2327.20247896041 6496490.42137626\\
2409.40356023952 7890571.48901325\\
2494.50813523032 54603363.5592317\\
2582.61876068267 3992371.07626429\\
2673.84161583995 2424427.68232687\\
2768.28663039207 1895134.92635471\\
2866.06761694825 1629693.17459132\\
2967.30240818887 1470439.66823221\\
3072.11299886176 1901949.12501762\\
3180.62569279412 5003704.87354143\\
3292.97125509715 32720478.9375015\\
3409.28506974681 5071872.03572125\\
3529.70730273065 3067618.6513688\\
3654.38307095726 2338152.69340482\\
3783.46261713193 1961435.02812543\\
3917.10149080926 1731842.28264317\\
4055.46073584083 1577550.93079236\\
4198.70708444391 1466933.68946045\\
4347.01315812503 1383887.53255729\\
4500.5576757005 1319343.62594741\\
4659.52566866468 1267792.08567532\\
4824.10870416537 1225648.61810167\\
4994.50511585514 1189846.22455004\\
5170.92024289676 1161782.3339121\\
5353.56667741072 1136103.55269419\\
5542.66452066311 1113579.86558051\\
5738.44164830239 1092749.57909317\\
5941.13398496503 1070131.96725134\\
6150.9857885805 1000094.66199312\\
6368.24994471859 1078177.71353499\\
6593.18827133355 1054982.25604204\\
6826.07183427239 1044223.04212608\\
7067.18127392749 1033506.56453052\\
7316.8071434272 1024629.20346347\\
7575.25025877191 1016914.79223881\\
7842.82206133768 1010094.39647066\\
8119.84499318401 1004010.30844296\\
8406.65288561832 1085692.3937986\\
8703.59136148517 993655.657103718\\
9011.01825166502 989237.171566794\\
9329.30402628469 985258.115592196\\
9658.8322411587 981677.757202737\\
10000 978462.852956372\\
};
\addlegendentry{50};
\end{axis}
\end{tikzpicture}%

